Evaluating Robustness of Predictive Uncertainty Estimation: Are Dirichlet-based Models Reliable?

Dirichlet-based uncertainty (DBU) models are a recent and promising class of uncertainty-aware models. DBU models predict the parameters of a Dirichlet distribution to provide fast, high-quality uncertainty estimates alongside with class predictions. In this work, we present the first large-scale, in-depth study of the robustness of DBU models under adversarial attacks. Our results suggest that uncertainty estimates of DBU models are not robust w.r.t. three important tasks: (1) indicating correctly and wrongly classified samples; (2) detecting adversarial examples; and (3) distinguishing between in-distribution (ID) and out-of-distribution (OOD) data. Additionally, we explore the first approaches to make DBU models more robust. While adversarial training has a minor effect, our median smoothing based approach significantly increases robustness of DBU models.

==> (inline-0) <==
\begin{tabular}{@{}rrrrrrrc|crrrrrr@{}}
 			\toprule
 		     & \multicolumn{6}{c}{MNIST} & & & \multicolumn{6}{c}{Segment} \\
 			\cmidrule{2-7}  \cmidrule{10-15}
 			Att. Rad. & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
            \PostNet  &  57.7 &  66.3 &  83.4 &  90.5 &  79.0 &  50.1 & & 
                      & \bf{95.6} &  73.5 & \bf{47.0} & \bf{42.3} & \bf{53.4} & \bf{82.7} \\
            \PriorNet & \bf{67.7} & \bf{83.2} & \bf{97.1} & \bf{96.7} &  92.1 &  82.9 & & 
                      &  86.7 &  83.3 &  38.0 &  31.3 &  30.8 &  31.5 \\
            \DDNet    &  53.4 &  57.1 &  68.5 &  83.9 & \bf{96.0} & \bf{86.3} & & 
                      &  76.1 & \bf{83.5} &  45.4 &  32.4 &  30.8 &  30.8 \\
            \EvNet    &  54.8 &  59.0 &  68.5 &  75.9 &  72.6 &  59.8 & & 
                      &  94.9 &  80.9 &  41.5 &  32.5 &  31.1 &  31.1 \\
 			\bottomrule 			
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrc|crrrrrr@{}}
 			\toprule
 			Att. Rad. & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 		     & \multicolumn{6}{c}{MNIST} & & & \multicolumn{6}{c}{CIFAR10} \\
            \PostNet  &  63.3 &  75.7 &  92.6 &  95.1 &  75.3 &  39.5 & & 
                      & \bf{63.4} & \bf{66.9} &  42.1 &  32.9 &  31.6 &  31.2 \\
            \PriorNet & \bf{67.6} & \bf{83.2} & \bf{97.1} & \bf{96.9} & \bf{92.7} & \bf{84.7} & & 
                      &  53.3 &  56.0 &  55.6 & \bf{49.2} &  42.2 &  35.4 \\
            \DDNet    &  52.7 &  55.7 &  64.7 &  78.4 &  91.9 &  80.9 & & 
                      &  55.8 &  60.5 & \bf{57.3} &  38.7 &  32.3 &  31.4  \\
            \EvNet    &  49.1 &  48.0 &  45.1 &  42.7 &  41.8 &  39.2 & & 
                      &  48.4 &  46.9 &  46.3 &  46.3 & \bf{44.5} & \bf{42.5} \\
 		    \midrule
 		  	& \multicolumn{6}{c}{Sensorless} & & & \multicolumn{6}{c}{Segment} \\
            \PostNet  &  39.8 &  35.8 &  35.4 & \bf{52.0} & \bf{88.2} & \bf{99.0} & & 
                      & \bf{94.6} &  70.3 & \bf{46.3} & \bf{42.6} & \bf{54.9} & \bf{84.0} \\
            \PriorNet &  40.9 &  35.1 &  32.0 &  31.1 &  30.7 &  30.7 & & 
                      &  82.7 &  82.6 &  39.4 &  31.6 &  30.8 &  30.8 \\
            \DDNet    & \bf{47.7} & \bf{40.3} &  35.3 &  32.8 &  31.3 &  30.8 & & 
                      &  80.0 & \bf{86.0} &  43.3 &  33.6 &  31.0 &  30.8 \\
            \EvNet    &  45.4 &  39.7 & \bf{36.1} &  34.8 &  34.7 &  36.0 & & 
                      &  90.9 &  72.4 &  40.4 &  32.4 &  31.1 &  31.1 \\
             			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrc|crrrrrr@{}}
 			\toprule
 			Att. Rad. & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 		     & \multicolumn{6}{c}{MNIST} & & & \multicolumn{6}{c}{CIFAR10} \\
 		    \PostNet  &   42.2 &  37.5 &  36.7 &  54.5 &  70.5 &  70.3 & & 
                        &   52.2 &  52.1 &  50.0 & \bf{65.9} & \bf{76.3} & \bf{80.7} \\
            \PriorNet & \bf{67.7} & \bf{83.3} & \bf{97.1} & \bf{96.9} &  92.6 & \bf{84.5} & & 
                      &   54.0 &  56.9 &  56.3 &  49.7 &  42.4 &  35.5  \\
            \DDNet    &   53.1 &  56.3 &  66.5 &  81.0 & \bf{94.0} &  82.9 & & 
                      & \bf{56.0} & \bf{60.8} & \bf{57.4} &  38.2 &  32.1 &  31.3  \\
            \EvNet    &   49.1 &  48.0 &  45.2 &  42.9 &  41.9 &  39.3 & & 
                      &   48.7 &  47.3 &  46.3 &  46.0 &  44.1 &  42.2 \\
 		    \midrule
 		  	& \multicolumn{6}{c}{Sensorless} & & & \multicolumn{6}{c}{Segment} \\
            \PostNet  & \bf{75.3} & \bf{76.6} & \bf{66.5} & \bf{57.7} & \bf{85.6} & \bf{98.7} & & 
                      & \bf{94.8} &  73.5 & \bf{55.9} & \bf{47.9} & \bf{58.0} & \bf{84.0} \\
            \PriorNet &  40.7 &  35.0 &  32.0 &  31.0 &  30.7 &  30.7 & & 
                      &  83.5 &  82.7 &  39.2 &  31.6 &  30.8 &  30.8 \\
            \DDNet    &  48.0 &  40.0 &  35.2 &  32.6 &  31.2 &  30.8 & & 
                      &  82.4 & \bf{88.1} &  43.4 &  33.4 &  30.9 &  30.8 \\
            \EvNet    &  45.5 &  39.7 &  36.1 &  34.8 &  34.7 &  36.0 & & 
                      &  91.7 &  72.9 &  40.5 &  32.4 &  31.1 &  31.1  \\ 			
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrc|crrrrrr@{}}
 			\toprule
 			Att. Rad. & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 		     & \multicolumn{6}{c}{MNIST} & & & \multicolumn{6}{c}{CIFAR10} \\
            \PostNet  &   55.9 &  61.8 &  74.8 &  84.0 &  88.9 &  89.9 & & 
                      & \bf{62.1} & \bf{67.2} &  65.7 &  63.1 &  65.4 &  73.8  \\
            \PriorNet & \bf{67.4} & \bf{82.4} & \bf{96.9} & \bf{98.3} & \bf{98.9} & \bf{99.6} & & 
                      &   58.4 &  63.1 &  68.5 & \bf{70.1} &  68.5 &  62.5  \\
            \DDNet    &   53.6 &  57.3 &  68.3 &  82.6 &  95.6 &  98.7 & & 
                      &   57.2 &  62.9 & \bf{69.1} &  68.7 & \bf{69.7} & \bf{76.5} \\
            \EvNet    &   54.1 &  57.4 &  63.8 &  67.6 &  68.6 &  69.9 & & 
                      &   57.8 &  61.7 &  63.3 &  62.9 &  65.7 &  72.5 \\ 		    
 		    \midrule
 		  	& \multicolumn{6}{c}{Sensorless} & & & \multicolumn{6}{c}{Segment} \\
            \PostNet  & \bf{98.4} & \bf{99.8} & \bf{99.9} & \bf{99.9} & \bf{99.9} & \bf{99.9} & & 
                      & \bf{96.9} & \bf{93.9} & \bf{99.5} & \bf{99.9} & \bf{100.0} & \bf{100.0} \\
            \PriorNet &  48.7 &  38.6 &  32.7 &  32.9 &  38.6 &  44.3 & & 
                      &  89.0 &  80.8 &  46.7 &  37.2 &   33.7 &   32.4 \\
            \DDNet    &  61.5 &  47.8 &  37.1 &  33.1 &  32.4 &  33.2 & & 
                      &  79.6 &  86.2 &  60.2 &  47.5 &   36.6 &   31.6 \\
            \EvNet    &  67.3 &  65.5 &  72.3 &  73.4 &  75.3 &  79.1 & & 
                      &  95.7 &  87.2 &  59.3 &  51.7 &   51.1 &   53.5 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrc|crrrrrr@{}}
 			\toprule
 			Noise Std. & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 		     & \multicolumn{6}{c}{MNIST} & & & \multicolumn{6}{c}{CIFAR10} \\
            \PostNet  &   51.3 &  65.3 &  93.8 &   95.1 &  95.2 &  95.2 & & 
                      & \bf{80.8} &  \bf{84.5} &  \bf{97.6} &  \bf{99.5} &  99.3 &   98.2  \\
            \PriorNet & 32.5 &  36.8 &  88.9 &   99.6 &  99.7 &  92.7 & & 
                      &   34.7 &  32.3 &  34.3 &  60.3 &  95.5 &  \bf{100.0}  \\
            \DDNet    &   \bf{60.7} &  \bf{87.6} &  \bf{99.8} &  \bf{100.0} &  \bf{99.9} &  \bf{99.8} & & 
                      &   59.1 &  62.6 &  81.5 &  98.6 &  \bf{99.8} &   98.7 \\
            \EvNet    &   51.2 &  55.7 &  66.9 &   70.3 &  68.0 &  67.1 & & 
                      &   75.7 &  78.6 &  88.2 &  97.8 &  96.4 &   95.6 \\ 		    
 		    \midrule
 		  	& \multicolumn{6}{c}{Sensorless} & & & \multicolumn{6}{c}{Segment} \\
            \PostNet  & \bf{99.8} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} & & 
                      &  \bf{95.6} &  \bf{99.4} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} \\
            \PriorNet & 42.0 &   33.8 &   31.5 &   34.7 &   43.7 &   47.0 & & 
                      & 56.7 &  56.7 &   39.8 &   33.7 &   31.9 &   33.7 \\
            \DDNet    &  53.4 &   43.5 &   34.3 &   31.6 &   32.5 &   36.1 & & 
                      &  57.0 &  58.9 &   43.1 &   33.7 &   31.5 &   31.3 \\
            \EvNet    &  67.1 &   78.8 &   88.3 &   95.4 &   96.9 &   97.8 & & 
                      &  60.8 &  63.5 &   61.2 &   64.8 &   73.7 &   85.2 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 94.5 &  94.1 &  93.9 &  91.1 &  77.1 &  44.0 &  31.9 & &
                      & 94.5 &  93.1 &  91.4 &  82.1 &  62.2 &  50.7 &  48.8 \\
            \PriorNet & \bf{99.6} & \bf{99.4} & \bf{99.1} & \bf{97.8} & \bf{93.8} & \bf{77.6} &  \bf{32.0} & &
                      & \bf{99.6} & \bf{99.4} & \bf{99.1} &  98.0 &  94.6 &  85.5 &  \bf{73.9} \\
            \DDNet    & 99.3 &  99.1 &  98.9 & \bf{97.8} &  93.5 &  63.3 &  30.7 & &
                      & 99.3 &  99.1 &  99.0 & \bf{98.3} & \bf{96.7} & \bf{91.3} &  73.8  \\
            \EvNet    & 69.0 &  67.1 &  65.6 &  61.8 &  57.4 &  50.9 &  43.6 & &
                      & 69.0 &  55.8 &  48.0 &  39.4 &  36.2 &  34.9 &  34.4  \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{99.0} & \bf{80.7} & \bf{53.5} & \bf{38.0} & \bf{34.0} & \bf{41.6} &  \bf{49.5} & &
                      & \bf{99.0} & \bf{88.4} &  69.2 &  45.1 & \bf{36.4} & \bf{42.6} &  \bf{75.4} \\
            \PriorNet & 34.8 &  31.4 &  30.9 &  30.8 &  30.8 &  30.8 &  30.8 & &
                      & 34.8 &  31.8 &  31.0 &  30.8 &  30.8 &  30.8 &  32.1 \\
            \DDNet    & 31.5 &  30.9 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 & &
                      & 31.5 &  31.0 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8  \\
            \EvNet    & 92.5 &  67.2 &  43.2 &  31.6 &  30.9 &  30.9 &  31.2 & &
                      & 92.5 &  86.1 & \bf{82.7} & \bf{48.9} &  32.7 &  30.9 &  30.9  \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 91.6 &  91.3 &  91.9 &  91.5 &  80.2 &  38.8 &   9.2 & &
                      & 91.6 &  90.4 &  89.0 &  81.6 &  62.6 &  45.0 &  43.1 \\
            \PriorNet & \bf{99.8} & \bf{99.7} & \bf{99.5} & \bf{99.0} & \bf{97.1} & \bf{81.1} &   8.7 & &
                      & \bf{99.8} & \bf{99.7} & \bf{99.6} & \bf{99.1} & \bf{97.7} & \bf{93.0} &  \bf{84.9} \\
            \DDNet    & 99.2 &  98.9 &  98.6 &  97.3 &  92.1 &  58.2 &   1.2 & &
                      & 99.2 &  99.0 &  98.8 &  97.9 &  95.8 &  89.1 &  69.3 \\
            \EvNet    & 81.2 &  79.6 &  78.2 &  74.6 &  69.5 &  58.7 &  \bf{43.0} & &
                      & 81.2 &  67.2 &  54.8 &  35.4 &  25.5 &  20.7 &  18.5 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & 87.0 &  71.9 &  56.3 & \bf{30.2} & \bf{20.2} & \bf{15.0} &  \bf{9.7} & &
                      & 87.0 &  71.0 &  54.3 &  33.5 &  30.3 &  26.2 &  19.4 \\
            \PriorNet & 62.4 &  48.2 &  35.9 &  13.8 &   3.6 &   0.9 &  0.3 & &
                      & 62.4 &  48.0 &  35.6 &  14.8 &   6.6 &   3.4 &   1.6 \\
            \DDNet    & 87.0 & \bf{76.0} & \bf{63.6} &  29.3 &   6.1 &   1.1 &  0.4 & &
                      & 87.0 & \bf{78.1} & \bf{66.1} &  26.2 &   5.1 &   0.7 &   0.1 \\
            \EvNet    & \bf{88.0} &  69.1 &  51.7 &  24.6 &  15.5 &   9.5 &  4.2 & &
                      & \bf{88.0} &  72.0 &  60.7 & \bf{47.9} & \bf{42.1} & \bf{33.3} &  \bf{24.0} \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{85.3} & \bf{49.1} & \bf{38.1} & \bf{7.8} & \bf{8.2} &  8.2 &   8.2 & &
                      & \bf{85.3} & \bf{57.2} & \bf{54.0} & \bf{27.3} & \bf{31.5} & \bf{86.7} &  \bf{99.5} \\
            \PriorNet & 28.1 &   0.8 &   0.3 &  0.4 &  1.6 & \bf{8.4} &  \bf{26.8} & &
                      & 28.1 &   2.5 &   0.7 &   0.2 &   2.3 &  18.9 &  41.0 \\
            \DDNet    & 21.0 &   3.0 &   0.9 &  0.4 &  0.6 &  2.1 &   7.3 & &
                      & 21.0 &   4.4 &   2.1 &   1.9 &   2.2 &   2.2 &   4.1 \\
            \EvNet    & 74.2 &  21.4 &  12.2 &  4.3 &  1.4 &  0.6 &   0.3 & &
                      & 74.2 &  45.3 &  38.5 &  19.6 &   9.6 &  12.1 &  26.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{99.2} & \bf{84.7} & \bf{55.5} & \bf{23.0} & \bf{9.7} & \bf{4.4} &  \bf{4.7} & &
                      & \bf{99.2} & \bf{92.1} & \bf{77.1} &  41.5 & \bf{24.9} & \bf{41.0} &  \bf{80.8} \\
            \PriorNet & 17.1 &   4.4 &   1.3 &   0.0 &  0.0 &  0.0 &  0.1 & &
                      & 17.1 &   5.9 &   1.5 &   0.1 &   0.0 &   0.1 &   5.8 \\
            \DDNet    & 4.1 &   1.1 &   0.0 &   0.0 &  0.0 &  0.0 &  0.0 & &
                      &  4.1 &   1.8 &   0.4 &   0.0 &   0.0 &   0.0 &   0.0 \\
            \EvNet    & 91.2 &  54.5 &  23.3 &   3.9 &  0.9 &  0.4 &  0.2 & &
                      & 91.2 &  82.9 &  76.4 & \bf{42.2} &   9.7 &   0.8 &   0.6 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 98.4 &  97.4 &  96.0 &  88.8 &  70.9 &  39.3 &  31.3 & &
                      & 98.4 &  97.2 &  95.2 &  82.8 &  52.6 &  34.3 &  32.1 \\
            \PriorNet & \bf{99.6} & \bf{99.5} & \bf{99.2} & \bf{98.0} & \bf{94.1} & \bf{76.0} &  31.1 & &
                      & \bf{99.6} & \bf{99.5} & \bf{99.2} & \bf{98.2} & \bf{95.3} & \bf{87.5} & \bf{75.6} \\
            \DDNet    & 97.2 &  96.7 &  96.1 &  93.8 &  86.4 &  53.2 &  31.0 & &
                      & 97.2 &  96.7 &  96.2 &  94.5 &  91.1 &  82.9 &  64.6 \\
            \EvNet    & 39.8 &  39.2 &  38.8 &  37.9 &  37.1 &  36.3 & \bf{35.4} & &
                      & 39.8 &  34.5 &  32.5 &  31.2 &  31.0 &  30.9 &  31.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & \bf{82.4} &  63.8 &  46.1 &  22.3 &  17.4 &  16.7 &  16.4 & &
                      & \bf{82.4} &  61.8 &  41.5 &  21.8 & \bf{19.8} & \bf{17.5} & \bf{15.8} \\
            \PriorNet & 37.9 &  25.0 &  19.2 &  15.8 &  15.4 &  15.4 &  15.4 & &
                      & 37.9 &  25.9 &  19.4 &  15.6 &  15.4 &  15.4 &  15.4 \\
            \DDNet    & 81.1 & \bf{70.1} & \bf{58.4} & \bf{30.0} &  16.7 &  15.5 &  15.4 & &
                      & 81.1 & \bf{71.2} & \bf{59.9} & \bf{27.8} &  16.5 &  15.5 &  15.4 \\
            \EvNet    & 34.7 &  27.4 &  25.4 &  22.0 & \bf{19.7} & \bf{18.1} & \bf{17.1} & &
                      & 34.7 &  19.4 &  18.1 &  17.1 &  16.8 &  16.2 &  15.7 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{77.4} & \bf{39.6} & \bf{35.9} & \bf{31.7} & \bf{44.4} & \bf{44.4} & \bf{44.4} & &
                      & \bf{77.4} &  40.3 & \bf{38.6} &  29.5 & \bf{34.0} & \bf{79.4} & \bf{97.4} \\
            \PriorNet & 35.9 &  27.0 &  26.8 &  26.8 &  26.8 &  27.5 &  36.2 & &
                      & 35.9 &  27.7 &  27.0 &  26.7 &  26.6 &  26.5 &  26.5 \\
            \DDNet    & 55.6 &  34.4 &  31.7 &  30.4 &  29.5 &  30.2 &  33.4 & &
                      & 55.6 & \bf{40.9} &  34.1 &  28.0 &  26.9 &  26.6 &  26.5 \\
            \EvNet    & 66.3 &  33.3 &  29.7 &  27.0 &  27.1 &  29.2 &  33.9 & &
                      & 66.3 &  39.3 &  37.1 & \bf{31.3} &  28.3 &  28.4 &  29.7 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{98.4} &  74.8 &  51.0 & \bf{37.2} & \bf{32.8} & \bf{43.5} & \bf{49.9} & &
                      & \bf{98.4} &  84.7 &  66.1 &  42.4 &  34.8 & \bf{40.9} & \bf{71.2} \\
            \PriorNet & 32.1 &  30.9 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 & &
                      & 32.1 &  31.0 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 \\
            \DDNet    & 31.0 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 & &
                      & 31.0 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 \\
            \EvNet    & 98.3 & \bf{83.0} & \bf{60.5} &  34.0 &  31.0 &  30.8 &  30.8 & &
                      & 98.3 & \bf{94.4} & \bf{88.8} & \bf{65.6} & \bf{37.0} &  31.4 &  30.9 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 98.4 &  97.6 &  96.4 &  90.9 &  74.0 &  28.9 &   6.3 & &
                      & 98.4 &  97.6 &  96.3 &  89.0 &  61.3 &  19.6 &   9.7 \\
            \PriorNet & \bf{99.8} & \bf{99.7} & \bf{99.6} & \bf{99.1} & \bf{97.2} & \bf{79.4} &   4.4 & &
                      & \bf{99.8} & \bf{99.7} & \bf{99.6} & \bf{99.2} & \bf{98.0} & \bf{93.9} & \bf{85.8} \\
            \DDNet    & 96.5 &  95.9 &  95.1 &  92.0 &  82.6 &  44.3 &   3.5 & &
                      & 96.5 &  95.9 &  95.2 &  92.9 &  88.6 &  78.7 &  59.4 \\
            \EvNet    & 35.9 &  34.1 &  32.8 &  30.1 &  27.4 &  24.6 & \bf{21.4} & &
                      & 35.9 &  18.7 &  10.4 &   3.7 &   2.0 &   1.7 &   2.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & \bf{87.4} &  71.2 &  54.8 &  29.2 &  19.0 &  14.0 &   9.4 & &
                      & \bf{87.4} &  71.4 &  54.1 &  30.1 & \bf{25.8} & \bf{17.5} & \bf{5.8} \\
            \PriorNet & 45.6 &  31.1 &  20.4 &   6.3 &   1.4 &   0.3 &   0.1 & &
                      & 45.6 &  32.2 &  21.7 &   5.4 &   1.0 &   0.3 &  0.1 \\
            \DDNet    & 84.9 & \bf{73.8} & \bf{61.8} &  30.2 &   9.3 &   3.0 &   0.8 & &
                      & 84.9 & \bf{76.6} & \bf{66.2} & \bf{34.6} &  10.4 &   2.3 &  0.3 \\
            \EvNet    & 61.2 &  49.4 &  45.2 & \bf{37.6} & \bf{30.5} & \bf{23.4} & \bf{17.0} & &
                      & 61.2 &  29.4 &  23.0 &  16.8 &  14.2 &  10.2 &  5.5 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{87.2} & \bf{48.8} & \bf{37.3} &   4.1 &   0.7 &   0.7 &   0.7 & &
                      & \bf{87.2} & \bf{50.0} & \bf{45.4} &  16.5 & \bf{27.6} & \bf{81.9} & \bf{98.0} \\
            \PriorNet & 37.3 &   3.5 &   2.4 &   2.2 &   2.9 &   6.3 & \bf{19.2} & &
                      & 37.3 &   8.0 &   3.6 &   1.4 &   0.6 &   0.1 &   0.0 \\
            \DDNet    & 55.2 &  23.7 &  17.7 & \bf{14.1} & \bf{12.5} & \bf{12.7} &  15.7 & &
                      & 55.2 &  37.1 &  27.7 &   9.4 &   2.5 &   0.6 &   0.1 \\
            \EvNet    & 75.5 &  30.8 &  18.2 &   5.8 &   1.6 &   0.6 &   0.2 & &
                      & 75.5 &  47.8 &  41.9 & \bf{24.1} &  10.2 &  10.2 &  15.6 \\
             \midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{98.6} &  77.7 & \bf{50.8} & \bf{20.3} & \bf{8.2} & \bf{1.3} & \bf{0.5} & &
                      & \bf{98.6} &  88.9 &  73.4 &  36.2 &  19.4 & \bf{36.7} & \bf{75.2} \\
            \PriorNet & 8.5 &   1.3 &   0.2 &   0.0 &  0.0 &  0.0 &  0.1 & &
                      & 8.5 &   2.0 &   0.4 &   0.0 &   0.0 &   0.0 &   0.0 \\
            \DDNet    & 2.2 &   0.3 &   0.0 &   0.0 &  0.0 &  0.0 &  0.0 & &
                      & 2.2 &   0.5 &   0.1 &   0.0 &   0.0 &   0.0 &   0.0 \\
            \EvNet    & 97.7 & \bf{78.4} &  47.7 &   9.9 &  1.2 &  0.2 &  0.1 & &
                      & 97.7 & \bf{93.5} & \bf{86.9} & \bf{62.2} & \bf{21.5} &   3.7 &   1.0 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 80.5 &  76.2 &  73.4 &  69.1 &  66.6 &  65.4 & \bf{60.2} & &
                      & 80.5 &  72.1 &  63.9 &  43.9 &  33.0 &  30.9 &  30.8 \\
            \PriorNet & \bf{99.6} & \bf{99.4} & \bf{99.2} & \bf{98.0} & \bf{94.1} & \bf{76.3} &  31.2 & &
                      & \bf{99.6} & \bf{99.4} & \bf{99.2} & \bf{98.2} & \bf{95.2} & \bf{87.2} & \bf{75.2} \\
            \DDNet    & 98.4 &  98.1 &  97.7 &  95.8 &  89.5 &  56.2 &  30.9 & &
                      & 98.4 &  98.1 &  97.8 &  96.5 &  93.8 &  86.3 &  67.7 \\
            \EvNet    & 40.1 &  39.5 &  39.1 &  38.2 &  37.3 &  36.5 &  35.6 & &
                      & 40.1 &  34.6 &  32.6 &  31.3 &  31.0 &  31.0 &  31.1 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & 64.2 &  44.7 &  37.5 & \bf{31.1} & \bf{28.5} & \bf{25.0} & \bf{19.3} & &
                      & 64.2 &  31.0 &  19.5 &  16.3 &  16.4 & \bf{16.5} & \bf{16.3} \\
            \PriorNet & 40.8 &  27.4 &  20.4 &  15.9 &  15.4 &  15.4 &  15.4  & &
                      & 40.8 &  28.3 &  21.1 &  15.9 &  15.4 &  15.4 &  15.4 \\
            \DDNet    & \bf{82.0} & \bf{71.0} & \bf{59.1} &  29.9 &  16.6 &  15.5 &  15.4 & &
                      & \bf{82.0} & \bf{72.2} & \bf{60.3} & \bf{26.3} &  16.2 &  15.4 &  15.4 \\
            \EvNet    & 36.4 &  28.7 &  26.5 &  22.8 &  20.2 &  18.4 &  17.2 & &
                      & 36.4 &  19.8 &  18.3 &  17.2 & \bf{16.9} &  16.2 &  15.7 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{79.1} & \bf{40.3} & \bf{35.9} & \bf{33.0} & \bf{45.5} & \bf{45.5} &  45.5 & &
                      & \bf{79.1} & \bf{47.3} & \bf{43.7} & \bf{36.5} & \bf{37.9} & \bf{74.6} & \bf{96.5} \\
            \PriorNet & 35.5 &  26.8 &  26.7 &  26.9 &  29.6 &  43.7 & \bf{68.7} & &
                      & 35.5 &  27.5 &  26.9 &  26.7 &  26.6 &  26.5 &  26.5 \\
            \DDNet    & 52.9 &  31.7 &  29.8 &  29.1 &  28.4 &  30.1 &  37.6 & &
                      & 52.9 &  38.4 &  31.5 &  27.5 &  26.8 &  26.6 &  26.5 \\
            \EvNet    & 66.3 &  33.3 &  29.6 &  27.0 &  27.2 &  29.3 &  35.2 & &
                      & 66.3 &  39.3 &  37.1 &  31.3 &  28.3 &  28.4 &  29.7 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & 98.0 &  76.3 &  53.1 & \bf{37.4} & \bf{32.9} & \bf{44.6} & \bf{50.2} & &
                      & 98.0 &  83.5 &  64.8 &  41.8 &  35.4 & \bf{43.1} & \bf{71.3} \\
            \PriorNet & 32.3 &  30.9 &  30.8 &  30.8 &  30.8 &  32.5 &  45.0 & &
                      & 32.3 &  31.0 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 \\
            \DDNet    & 30.9 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 & &
                      & 30.9 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 &  30.8 \\
            \EvNet    & \bf{98.1} & \bf{82.1} & \bf{59.1} &  33.8 &  31.0 &  30.8 &  30.8 & &
                      & \bf{98.1} & \bf{93.8} & \bf{88.2} & \bf{64.5} & \bf{36.4} &  31.3 &  31.0 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 90.1 &  88.0 &  86.2 &  82.2 &  79.0 &  77.1 & \bf{66.1} & &
                      & 90.1 &  84.5 &  77.2 &  46.4 &  12.9 &   2.7 &   2.4 \\
            \PriorNet & \bf{99.8} & \bf{99.7} & \bf{99.6} & \bf{99.1} & \bf{97.2} & \bf{79.7} &   4.7 & &
                      & \bf{99.8} & \bf{99.7} & \bf{99.6} & \bf{99.2} & \bf{97.9} & \bf{93.7} & \bf{85.6} \\
            \DDNet    & 98.1 &  97.7 &  97.2 &  94.8 &  87.0 &  48.7 &   3.0 & &
                      & 98.1 &  97.8 &  97.3 &  95.8 &  92.3 &  83.3 &  63.3 \\
            \EvNet    & 36.8 &  35.0 &  33.7 &  30.9 &  28.2 &  25.3 &  22.1 & &
                      & 36.8 &  19.3 &  10.7 &   3.9 &   2.1 &   1.8 &   2.2 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & 82.9 &  67.7 &  59.2 & \bf{51.3} & \bf{47.7} & \bf{40.1} & \bf{24.2} & &
                    & 82.9 &  51.9 &  26.2 &   8.9 &   9.5 & \bf{11.1} & \bf{9.9} \\
            \PriorNet & 48.0 &  33.6 &  22.5 &   7.1 &   1.6 &   0.3 &   0.1 & &
                      & 48.0 &  34.8 &  24.0 &   6.7 &   1.6 &   0.6 &  0.2 \\
            \DDNet    & \bf{85.9} & \bf{74.9} & \bf{62.7} &  30.1 &   8.3 &   2.3 &   0.6 & &
                    & \bf{85.9} & \bf{77.6} & \bf{66.9} & \bf{32.1} &   8.0 &   1.5 &  0.2 \\
            \EvNet    & 63.3 &  51.4 &  47.1 &  39.3 &  32.1 &  24.9 &  17.9 & &
                    & 63.3 &  31.1 &  24.4 &  17.7 & \bf{15.0} &  10.7 &  5.7 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{87.1} & \bf{50.9} & \bf{37.8} &   5.5 &  4.5 &   4.5 &   4.5 & &
                      & \bf{87.1} & \bf{55.3} & \bf{51.1} & \bf{34.4} & \bf{38.9} & \bf{79.7} & \bf{97.9} \\
            \PriorNet & 36.5 &   2.9 &   1.8 &   1.8 &  5.2 & \bf{21.5} & \bf{52.8} & &
                      & 36.5 &   7.3 &   3.0 &   1.3 &   0.5 &   0.1 &   0.0 \\
            \DDNet    & 52.3 &  18.7 &  13.1 & \bf{10.3} & \bf{9.3} &  10.8 &  18.4 & &
                      & 52.3 &  33.1 &  22.0 &   6.7 &   2.2 &   0.6 &   0.1 \\
            \EvNet    & 75.5 &  30.7 &  18.1 &   5.8 &  1.6 &   0.6 &   0.8 & &
                      & 75.5 &  47.7 &  41.8 &  23.8 &  10.3 &  10.2 &  15.8 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{98.6} & \bf{78.3} & \bf{51.9} & \bf{20.5} & \bf{8.3} & \bf{2.1} &   1.7 & &
                      & \bf{98.6} &  88.8 &  73.1 &  35.9 & \bf{21.4} & \bf{39.9} & \bf{75.9} \\
            \PriorNet & 9.4 &   1.6 &   0.3 &   0.0 &  0.0 &  1.8 & \bf{15.4} & &
                      & 9.4 &   2.4 &   0.4 &   0.0 &   0.0 &   0.0 &   0.0 \\
            \DDNet    & 1.3 &   0.2 &   0.0 &   0.0 &  0.0 &  0.0 &   0.0 & &
                      & 1.3 &   0.2 &   0.0 &   0.0 &   0.0 &   0.0 &   0.0 \\
            \EvNet    & 97.4 &  77.1 &  45.9 &   9.4 &  1.3 &  0.2 &   0.1 & &
                      & 97.4 & \bf{92.9} & \bf{86.1} & \bf{60.9} &  20.4 &   3.0 &   1.2 \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Att. Rad. & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 94.5 &  94.2 &  94.1 &  93.5 &  89.9 &  81.2 &  \bf{71.6} & &
                      & 94.5 &  93.3 &  92.0 &  87.6 &  81.1 &  75.7 &  75.7 \\
            \PriorNet & \bf{99.6} &  \bf{99.4} &  \bf{99.2} &  \bf{98.1} &  \bf{95.6} &  \bf{90.0} &  65.3 & &
                      & \bf{99.6} &  \bf{99.4} &  \bf{99.2} &  \bf{98.6} &  97.5 &  \bf{95.9} &  \bf{94.4} \\
            \DDNet    & 99.3 &  99.1 &  98.9 &  98.0 &  95.4 &  80.9 &  48.2 & &
                      & 99.3 &  99.2 &  99.0 &  98.5 &  \bf{97.6} &  95.5 &  92.0 \\
            \EvNet    & 69.0 &  67.4 &  66.2 &  64.0 &  61.9 &  59.8 &  56.70 & &
                      & 9.0 &  60.1 &  56.5 &  53.4 &  52.7 &  52.9 &  53.5 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & 81.8 &  66.2 &  61.6 &  \bf{64.2} &  \bf{65.7} &  61.3 &  48.4 & &
                    & 81.8 &  63.1 &  51.9 &  43.4 &  46.6 &  \bf{61.7} &  \bf{77.0} \\
            \PriorNet & 54.4 &  40.6 &  33.8 &  27.0 &  25.5 &  27.2 &  35.5 & &
                      & 54.4 &  42.3 &  36.8 &  30.6 &  28.3 &  29.5 &  32.1 \\
            \DDNet    & \bf{82.8} &  \bf{71.9} &  \bf{64.6} &  53.8 &  50.2 &  47.8 &  41.0 & &
                    & \bf{82.8} &  \bf{71.5} &  \bf{60.5} &  39.1 &  31.4 &  41.2 &  66.6 \\
            \EvNet    & 80.3 &  67.8 &  64.0 &  61.9 &  61.6 &  57.4 &  \bf{49.6} & &
                    & 80.3 &  59.2 &  51.5 &  \bf{46.7} &  \bf{49.0} &  56.3 &  64.6 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{74.5} &  40.6 &  37.2 &  31.4 &  38.1 &  44.9 &  45.9 & &
                      & \bf{74.5} &  \bf{99.6} &  \bf{99.8} &  \bf{99.9} &  \bf{99.9} &  \bf{99.9} &  \bf{99.9} \\
            \PriorNet & 32.3 &  35.7 &  \bf{57.6} &  \bf{83.1} &  \bf{88.8} &  79.7 &  70.0 & &
                      & 32.3 &  28.3 &  28.1 &  27.6 &  28.0 &  32.7 &  38.5 \\
            \DDNet    & 31.7 &  31.3 &  44.4 &  70.3 &  87.9 &  \bf{92.5} &  \bf{91.9} & &
                      & 31.7 &  28.8 &  29.3 &  29.1 &  27.7 &  27.9 &  28.01 \\
            \EvNet    & 66.5 &  \bf{45.7} &  46.8 &  42.3 &  42.0 &  41.4 &  41.8 & &
                      & 66.5 &  54.7 &  66.5 &  76.2 &  71.1 &  75.3 &  75.8 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{99.0} &  \bf{80.8} &  \bf{66.4} &  43.6 &  37.0 &  35.5 &  43.0 & &
                      & \bf{99.0} &  \bf{94.8} &  \bf{92.0} &  \bf{98.5} &  \bf{99.7} &  \bf{100.0} &  \bf{100.0} \\
            \PriorNet & 34.8 &  31.2 &  31.4 &  46.3 &  \bf{74.0} &  \bf{88.8} &  \bf{94.5} & &
                      & 34.8 &  31.6 &  31.0 &  31.2 &  30.9 &   30.8 &   30.8 \\
            \DDNet    & 31.5 &  30.8 &  30.8 &  30.9 &  37.9 &  56.2 &  84.3 & &
                      & 31.5 &  30.9 &  30.8 &  30.8 &  30.8 &   30.8 &   30.8 \\
            \EvNet    & 92.5 &  64.9 &  54.6 &  \bf{66.6} &  69.5 &  69.6 &  64.6 & &
                      & 92.5 &  85.9 &  83.0 &  66.3 &  66.1 &   61.1 &   56.8  \\
 			\bottomrule
 		\end{tabular}
\begin{tabular}{@{}rrrrrrrrc|crrrrrrr@{}}
 			\toprule
 			& \multicolumn{7}{c}{ID-Attack (non-attacked OOD)} &  & &  \multicolumn{7}{c}{OOD-Attack (non-attacked ID)} \\
 			\cmidrule{2-8}  \cmidrule{11-17}
 			Noise Std & 0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 & & &
 			            0.0 & 0.1 & 0.2 & 0.5 & 1.0 & 2.0 & 4.0 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{MNIST -- KMNIST}} \\
            \PostNet  & 93.0 &  94.2 &  82.3 &  34.4 &  31.6 &  31.0 &  30.9 & &
                      & 92.2 &  91.8 &  91.5 &  92.3 &   92.7 &  93.2 &  93.5 \\
            \PriorNet & \bf{99.7} &  \bf{99.6} &  \bf{96.7} &  \bf{40.0} &  \bf{40.6} &  \bf{45.7} &  \bf{55.6} & &
                      & \bf{99.5} &  97.3 &  96.5 &  99.4 &  \bf{100.0} &  99.5 &  72.4 \\
            \DDNet    & 99.1 &  97.5 &  81.2 &  31.3 &  31.0 &  30.9 &  31.2 & &
                      & 99.0 &  \bf{98.8} &  \bf{99.2} &  \bf{99.8} &   99.9 &  \bf{99.8} &  \bf{99.1} \\
            \EvNet    & 65.5 &  60.5 &  51.4 &  35.3 &  34.5 &  35.5 &  35.0 & &
                      & 62.5 &  47.2 &  40.9 &  35.1 &   34.6 &  33.5 &  34.9 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{CIFAR10 -- SVHN}} \\
            \PostNet  & 88.5 &  41.4 &  39.8 &  31.0 &  30.7 &  31.6 &  33.9 & &
                    & 88.5 &  \bf{86.6} &  \bf{81.9} & \bf{ 93.}0 &  \bf{98.5} &  98.6 &   97.3 \\
            \PriorNet & 73.3 &  88.3 &  \bf{95.3} &  \bf{92.4} &  \bf{70.4} &  30.9 &  30.8 & &
                      & 73.3 &  31.6 &  30.9 &  31.7 &  51.8 &  94.3 &  \bf{100.0} \\
            \DDNet    & 87.3 &  69.3 &  78.4 &  55.2 &  31.6 &  30.7 &  31.4 & &
                    & 87.3 &  55.8 &  57.9 &  73.9 &  97.3 &  \bf{99.5} &   97.2 \\
            \EvNet    & \bf{92.4} &  \bf{56.8} &  53.8 &  33.4 &  30.9 &  \bf{32.9} &  \bf{36.6} & &
                    & \bf{92.4} &  73.7 &  73.5 &  77.7 &  93.7 &  92.5 &   92.1 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Sens. -- Sens. class 10, 11}} \\
            \PostNet  & \bf{85.3} &  \bf{30.8} &  \bf{39.4} &  50.0 &  50.0 &  50.0 &  50.0 & &
                      & \bf{85.3} &  \bf{98.9} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} \\
            \PriorNet & 32.3 &  \bf{30.8} &  34.9 &  \bf{83.7} &  \bf{77.7} &  49.8 &  \bf{80.3} & &
                      & 32.3 &  30.7 &   30.7 &   32.5 &   40.1 &   49.9 &   47.6 \\
            \DDNet    & 31.1 &  30.7 &  30.7 &  32.4 &  58.8 &  \bf{88.1} &  74.3 & &
                      & 31.1 &  30.7 &   30.7 &   30.7 &   30.8 &   31.6 &   39.1 \\
            \EvNet    & 80.3 &  \bf{30.8} &  31.2 &  37.9 &  46.3 &  50.0 &  50.0 & &
                      & 80.3 &  34.6 &   38.4 &   53.9 &   69.3 &   78.8 &   81.5 \\
 			\midrule
 			& \multicolumn{16}{c}{\textbf{Seg. -- Seg. class sky}} \\
            \PostNet  & \bf{99.9} &  \bf{41.8} &  30.8 &  \bf{34.5} &  \bf{49.1} &  50.0 &  50.0 & &
                      & \bf{99.9} &  \bf{97.4} &  \bf{96.6} &  \bf{99.5} &  \bf{100.0} &  \bf{100.0} &  \bf{100.0} \\
            \PriorNet & 31.0 &  30.8 &  30.8 &  30.8 &  32.7 &  \bf{69.0} &  78.3 & &
                      & 31.0 &  30.8 &  30.8 &  30.8 &   30.9 &   31.1 &   32.4 \\
            \DDNet    & 30.8 &  30.8 &  30.8 &  30.8 &  30.8 &  58.2 &  \bf{91.3} & &
                      & 30.8 &  30.8 &  30.8 &  30.8 &   30.8 &   30.8 &   31.9 \\
            \EvNet    & 99.1 &  38.1 &  \bf{32.2} &  30.8 &  30.8 &  32.2 &  37.5 & &
                      & 99.1 &  95.6 &  87.6 &  58.0 &   44.9 &   46.6 &   53.8  \\
 			\bottomrule
 		\end{tabular}

==> (inline-1) <==
\begin{tabular}{llcccccc}
    \toprule
    & \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
    \midrule
    
    \midrule
    
    \midrule
    
    \bottomrule
    \end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed models} &   
  \textbf{PostNet} &  
  $97.2\cdot\bm{{\color{black}99.4}}\cdot100.0$ & 
  $95.9\cdot\bm{{\color{black}99.1}}\cdot99.9$ &  
  $94.7\cdot\bm{{\color{black}98.9}}\cdot99.9$ & 
  $89.3\cdot\bm{{\color{black}96.8}}\cdot\phantom{0}99.9$ & 
  $75.5\cdot\bm{{\color{blue}90.2}}\cdot100.0$ & 
  $35.5\cdot\bm{{\color{blue}56.7}}\cdot100.0$ \\
& \textbf{PriorNet} &  
$96.8\cdot\bm{{\color{black}99.2}}\cdot\phantom{0}99.3$ & 
$95.5\cdot\bm{{\color{black}99.1}}\cdot99.7$ & 
$94.6\cdot\bm{{\color{black}98.8}}\cdot99.7$ & 
$90.2\cdot\bm{{\color{black}97.2}}\cdot\phantom{0}99.9$ & 
$81.1\cdot\bm{{\color{blue}93.4}}\cdot\phantom{0}99.9$ &  
$53.9\cdot\bm{{\color{blue}75.2}}\cdot100.0$ \\
 &   \textbf{DDNet} &  
 $97.6\cdot\bm{{\color{black}99.4}}\cdot\phantom{0}99.5$ &  
 $96.8\cdot\bm{{\color{black}99.2}}\cdot99.4$ &
 $95.5\cdot\bm{{\color{black}98.8}}\cdot99.4$ & 
 $90.4\cdot\bm{{\color{black}97.2}}\cdot\phantom{0}99.8$ &  
 $77.0\cdot\bm{{\color{black}91.3}}\cdot100.0$ &
 $29.2\cdot\bm{{\color{black}48.6}}\cdot100.0$ \\
  &  \textbf{EvNet} &   
  $97.3\cdot\bm{{\color{black}99.4}}\cdot\phantom{0}99.4$ & 
  $95.4\cdot\bm{{\color{black}98.8}}\cdot99.6$ &            
  $93.9\cdot\bm{98.7}\cdot99.9$ & 
  $89.0\cdot\bm{{\color{blue}96.5}}\cdot100.0$ &  
  $78.9\cdot\bm{{\color{blue}92.9}}\cdot100.0$ & 
  $52.2\cdot\bm{{\color{blue}73.2}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &   
  \textbf{PostNet} &  - &  
  $94.4\cdot\bm{{\color{black}98.6}}\cdot99.5$ &  
  $90.6\cdot\bm{{\color{black}97.9}}\cdot99.9$ &  
  $83.4\cdot\bm{{\color{black}93.1}}\cdot\phantom{0}99.9$ &   
  $72.1\cdot\bm{{\color{blue}91.2}}\cdot100.0$ &   
  $41.8\cdot\bm{{\color{blue}65.0}}\cdot100.0$ \\
& \textbf{PriorNet} &  - & 
$94.4\cdot\bm{{\color{black}98.5}}\cdot99.5$ &
$93.6\cdot\bm{{\color{black}98.8}}\cdot99.8$ &  
$89.1\cdot\bm{{\color{black}96.6}}\cdot\phantom{0}99.8$ &  
$81.5\cdot\bm{{\color{blue}94.5}}\cdot100.0$ &  
$71.6\cdot\bm{{\color{blue}88.4}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &
 $94.9\cdot\bm{{\color{black}98.3}}\cdot98.7$ & 
 $94.6\cdot\bm{{\color{black}97.9}}\cdot98.9$ & 
 $88.2\cdot\bm{{\color{black}97.4}}\cdot\phantom{0}99.8$ &  
 $72.1\cdot\bm{{\color{black}89.3}}\cdot100.0$ &
 $28.1\cdot\bm{{\color{black}49.3}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - & 
  $88.8\cdot\bm{{\color{black}95.3}}\cdot97.9$ & 
  $91.5\cdot\bm{{\color{black}97.1}}\cdot99.4$ & 
  $85.2\cdot\bm{{\color{black}94.9}}\cdot100.0$ &  
  $78.1\cdot\bm{{\color{blue}91.4}}\cdot100.0$ &    
  $54.3\cdot\bm{{\color{blue}75.3}}\cdot100.0$ \\

            \midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &   
  \textbf{PostNet} &  - & 
  $92.8\cdot\bm{{\color{black}98.3}}\cdot99.8$ &
  $92.5\cdot\bm{{\color{black}98.3}}\cdot99.9$ & 
  $86.2\cdot\bm{{\color{black}94.8}}\cdot\phantom{0}99.8$ & 
  $71.0\cdot\bm{89.5}\cdot100.0$ &
  $34.6\cdot\bm{{\color{blue}54.2}}\cdot100.0$ \\
& \textbf{PriorNet} &  - & 
$95.1\cdot\bm{{\color{black}98.6}}\cdot99.6$ &
$94.1\cdot\bm{{\color{black}98.0}}\cdot99.4$ & 
$87.7\cdot\bm{{\color{black}97.2}}\cdot\phantom{0}99.9$ &  
$80.2\cdot\bm{{\color{blue}93.4}}\cdot100.0$ & 
$68.5\cdot\bm{{\color{blue}87.8}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $96.0\cdot\bm{{\color{black}98.4}}\cdot98.8$ &
 $95.0\cdot\bm{{\color{black}97.6}}\cdot98.7$ & 
 $87.6\cdot\bm{{\color{black}95.3}}\cdot\phantom{0}99.7$ &  
 $73.9\cdot\bm{{\color{black}90.2}}\cdot100.0$ & 
 $32.8\cdot\bm{{\color{blue}54.4}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - & 
  $93.3\cdot\bm{{\color{black}98.6}}\cdot99.5$ &  
  $89.8\cdot\bm{{\color{black}97.2}}\cdot99.2$ & 
  $86.2\cdot\bm{{\color{black}95.4}}\cdot100.0$ & 
  $82.1\cdot\bm{{\color{blue}93.7}}\cdot100.0$ & 
  $52.4\cdot\bm{{\color{blue}73.3}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &  
  $93.5\cdot\bm{{\color{black}98.4}}\cdot100.0$ & 
  $\phantom{0}6.7\cdot\bm{{\color{blue}12.4}}\cdot100.0$ &  
  $\phantom{0}2.9\cdot\phantom{0}\bm{{\color{blue}5.3}}\cdot100.0$ &  
  $\phantom{0}4.1\cdot\phantom{0}\bm{{\color{blue}4.1}}\cdot\phantom{0}49.1$ & 
  $\phantom{0}6.4\cdot\phantom{0}\bm{{\color{black}6.4}}\cdot\phantom{00}6.4$ &
  $10.6\cdot\bm{{\color{blue}10.6}}\cdot\phantom{0}10.6$ \\
& \textbf{PriorNet} & 
$97.1\cdot\bm{{\color{black}99.3}}\cdot100.0$ &   
$\phantom{0}8.6\cdot\bm{{\color{blue}17.6}}\cdot100.0$ & 
$\phantom{0}3.3\cdot\phantom{0}\bm{{\color{blue}7.7}}\cdot100.0$ &  
$\phantom{0}0.7\cdot\phantom{0}\bm{{\color{blue}1.5}}\cdot100.0$ & 
$\phantom{0}0.4\cdot\phantom{0}\bm{{\color{blue}0.7}}\cdot100.0$ &  
$\phantom{0}0.1\cdot\phantom{0}\bm{0.2}\cdot100.0$ \\
 &   \textbf{DDNet} &  
 $95.9\cdot\bm{{\color{black}98.9}}\cdot\phantom{0}99.7$ & 
 $\phantom{0}7.0\cdot\bm{{\color{blue}14.0}}\cdot100.0$ & 
 $\phantom{0}0.8\cdot\phantom{0}\bm{{\color{black}1.3}}\cdot100.0$ &   
 $\phantom{0}0.2\cdot\phantom{0}\bm{0.4}\cdot100.0$ &           
 $\phantom{0}0.2\cdot\phantom{0}\bm{0.2}\cdot100.0$ &   
 $\phantom{0}0.2\cdot\phantom{0}\bm{{\color{blue}0.4}}\cdot100.0$ \\
  &  \textbf{EvNet} &   
  $94.0\cdot\bm{{\color{black}99.0}}\cdot\phantom{0}99.9$ & 
  $18.1\cdot\bm{{\color{blue}34.2}}\cdot100.0$ & 
  $\phantom{0}9.6\cdot\bm{{\color{blue}17.1}}\cdot100.0$ &
  $\phantom{0}4.1\cdot\phantom{0}\bm{{\color{blue}6.8}}\cdot100.0$ &  
  $\phantom{0}2.7\cdot\phantom{0}\bm{{\color{blue}4.9}}\cdot100.0$ &
  $\phantom{0}2.4\cdot\phantom{0}\bm{{\color{blue}4.3}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &
  \textbf{PostNet} &  - &  
  $\phantom{0}7.9\cdot\bm{{\color{blue}14.9}}\cdot100.0$ & 
  $\phantom{0}2.9\cdot\phantom{0}\bm{{\color{blue}6.3}}\cdot100.0$ &     
  $\phantom{0}6.6\cdot\phantom{0}\bm{{\color{blue}6.6}}\cdot\phantom{10}6.6$ &     
  $\phantom{0}7.2\cdot\phantom{0}\bm{{\color{blue}7.2}}\cdot\phantom{10}7.2$ &   
  $\phantom{0}9.6\cdot\phantom{0}\bm{{\color{black}9.6}}\cdot\phantom{10}9.6$ \\
 & \textbf{PriorNet} &  - &
 $18.1\cdot\bm{{\color{blue}32.1}}\cdot100.0$ & 
 $\phantom{0}8.7\cdot\bm{{\color{blue}16.7}}\cdot100.0$ &  
 $\phantom{0}0.1\cdot\phantom{0}\bm{{\color{black}0.2}}\cdot100.0$ &  
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &  
 $\phantom{0}0.8\cdot\phantom{0}\bm{{\color{blue}1.0}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &  
   $\phantom{0}6.9\cdot\bm{{\color{blue}13.4}}\cdot100.0$ &  
   $\phantom{0}4.3\cdot\phantom{0}\bm{{\color{blue}9.0}}\cdot100.0$ &  
   $\phantom{0}0.2\cdot\phantom{0}\bm{{\color{black}0.3}}\cdot100.0$ &  
   $\phantom{0}0.2\cdot\phantom{0}\bm{{\color{blue}0.4}}\cdot100.0$ &  
   $\phantom{0}0.2\cdot\phantom{0}\bm{{\color{blue}0.8}}\cdot100.0$ \\
&    \textbf{EvNet} &  - & 
$19.7\cdot\bm{{\color{blue}35.7}}\cdot100.0$ & 
$\phantom{0}9.4\cdot\bm{{\color{blue}16.2}}\cdot100.0$ & 
$\phantom{0}1.6\cdot\phantom{0}\bm{{\color{black}3.0}}\cdot100.0$ & 
$\phantom{0}2.5\cdot\phantom{0}\bm{{\color{blue}5.6}}\cdot100.0$ & 
$\phantom{0}1.0\cdot\phantom{0}\bm{{\color{black}1.8}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &    
  $\phantom{0}7.9\cdot\bm{{\color{blue}14.4}}\cdot100.0$ &   
  $\phantom{0}4.8\cdot\phantom{0}\bm{{\color{blue}9.3}}\cdot100.0$ &   
  $\phantom{0}6.6\cdot\phantom{0}\bm{{\color{blue}6.6}}\cdot\phantom{00}6.6$ &   
  $\phantom{0}6.7\cdot\phantom{0}\bm{{\color{black}6.7}}\cdot\phantom{00}6.7$ &    
  $10.6\cdot\bm{{\color{blue}10.6}}\cdot\phantom{0}10.6$ \\
 & \textbf{PriorNet} &  - &   
 $19.1\cdot\bm{{\color{blue}32.7}}\cdot100.0$ &   
 $\phantom{0}6.9\cdot\bm{{\color{blue}13.7}}\cdot100.0$ &  
 $\phantom{0}0.7\cdot\phantom{0}\bm{{\color{blue}1.7}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\
   & \textbf{DDNet} &  - & 
   $\phantom{0}5.4\cdot\bm{{\color{black}10.2}}\cdot100.0$ &
   $\phantom{0}0.7\cdot\phantom{0}\bm{{\color{blue}1.8}}\cdot100.0$ & 
   $\phantom{0}0.5\cdot\phantom{0}\bm{{\color{blue}0.9}}\cdot100.0$ &  
   $\phantom{0}0.3\cdot\phantom{0}\bm{{\color{blue}1.2}}\cdot100.0$ &
   $\phantom{0}0.2\cdot\phantom{0}\bm{{\color{blue}0.6}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &   
$22.3\cdot\bm{{\color{blue}38.4}}\cdot100.0$ & 
$11.7\cdot\bm{{\color{blue}22.4}}\cdot100.0$ &  
$\phantom{0}7.1\cdot\bm{{\color{blue}13.1}}\cdot100.0$ & 
$\phantom{0}1.8\cdot\phantom{0}\bm{{\color{black}3.4}}\cdot100.0$ & 
$\phantom{0}0.6\cdot\phantom{0}\bm{{\color{black}1.0}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} &  
   $94.0\cdot\bm{{\color{black}99.1}}\cdot99.8$ & 
   $63.5\cdot\bm{{\color{blue}84.7}}\cdot100.0$ & 
   $33.2\cdot\bm{{\color{blue}56.1}}\cdot100.0$ & 
   $10.2\cdot\bm{{\color{blue}16.9}}\cdot100.0$ &  
   $\phantom{0}5.2\cdot\bm{{\color{blue}10.3}}\cdot100.0$ &  
   $\phantom{0}0.3\cdot\phantom{0}\bm{{\color{black}0.3}}\cdot\phantom{00}0.3$ \\
& \textbf{PriorNet} &  
$97.0\cdot\bm{{\color{black}99.8}}\cdot99.9$ & 
$75.6\cdot\bm{{\color{black}90.8}}\cdot100.0$ &
$31.1\cdot\bm{{\color{blue}50.8}}\cdot100.0$ & 
$\phantom{0}2.6\cdot\phantom{0}\bm{{\color{blue}4.7}}\cdot100.0$ &  
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &      
$\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
 &   \textbf{DDNet} & 
 $96.2\cdot\bm{{\color{black}99.5}}\cdot99.7$ & 
 $75.7\cdot\bm{{\color{black}89.8}}\cdot\phantom{0}99.9$ &
 $28.5\cdot\bm{{\color{black}51.6}}\cdot100.0$ & 
 $3.7\cdot\phantom{0}\bm{{\color{blue}8.2}}\cdot100.0$ &        
 $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ &              
 $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
  &  \textbf{EvNet} &  
  $95.8\cdot\bm{{\color{black}99.6}}\cdot99.9$ & 
  $80.2\cdot\bm{{\color{black}93.7}}\cdot100.0$ &
  $35.2\cdot\bm{{\color{blue}57.2}}\cdot100.0$ &
  $\phantom{0}6.8\cdot\bm{{\color{blue}12.0}}\cdot100.0$ &
  $\phantom{0}1.2\cdot\phantom{0}\bm{{\color{blue}2.1}}\cdot100.0$ & 
  $\phantom{0}1.1\cdot\phantom{0}\bm{{\color{blue}2.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &  
  $66.0\cdot\bm{{\color{blue}85.5}}\cdot100.0$ & 
  $22.5\cdot\bm{{\color{blue}41.0}}\cdot100.0$ &  
  $\phantom{0}9.0\cdot\bm{{\color{blue}16.3}}\cdot100.0$ &   
  $\phantom{0}5.2\cdot\phantom{0}\bm{{\color{blue}9.7}}\cdot100.0$ & 
  $\phantom{0}0.6\cdot\phantom{0}\bm{{\color{black}0.6}}\cdot\phantom{00}0.6$ \\
& \textbf{PriorNet} &  - & 
$79.0\cdot\bm{{\color{black}92.4}}\cdot100.0$ & 
$45.2\cdot\bm{{\color{blue}68.8}}\cdot100.0$ &   
$\phantom{0}9.2\cdot\bm{{\color{blue}13.9}}\cdot100.0$ &  
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &         
$\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &  
 $76.2\cdot\bm{{\color{black}91.0}}\cdot\phantom{0}99.6$ &  
 $27.2\cdot\bm{{\color{black}45.3}}\cdot100.0$ &  
 $\phantom{0}2.3\cdot\phantom{0}\bm{4.3}\cdot100.0$ &                  
 $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ &               
 $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &
  $82.7\cdot\bm{{\color{black}95.2}}\cdot100.0$ &   
  $34.0\cdot\bm{{\color{blue}53.8}}\cdot100.0$ &  
  $10.9\cdot\bm{{\color{blue}23.2}}\cdot100.0$ &
  $\phantom{0}0.5\cdot\phantom{0}\bm{{\color{blue}4.2}}\cdot100.0$ & 
  $\phantom{0}2.1\cdot\phantom{0}\bm{{\color{blue}5.1}}\cdot100.0$ \\

			\midrule
                \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &
    \textbf{PostNet} &  - &    
    $71.5\cdot\bm{{\color{blue}87.6}}\cdot100.0$ &  
    $33.5\cdot\bm{{\color{blue}54.5}}\cdot100.0$ &  
    $12.8\cdot\bm{{\color{blue}25.6}}\cdot100.0$ & 
    $\phantom{0}6.5\cdot\bm{{\color{blue}10.3}}\cdot\phantom{0}87.2$ & 
    $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - & 
 $82.1\cdot\bm{{\color{black}96.5}}\cdot100.0$ & 
 $44.1\cdot\bm{{\color{blue}65.4}}\cdot100.0$ & 
 $\phantom{0}9.0\cdot\bm{{\color{blue}15.7}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
   & \textbf{DDNet} &  - &   
   $77.4\cdot\bm{{\color{black}91.4}}\cdot\phantom{0}99.9$ &
   $29.4\cdot\bm{{\color{black}50.3}}\cdot100.0$ & 
   $\phantom{0}4.0\cdot\phantom{0}\bm{{\color{blue}6.5}}\cdot100.0$ &    
   $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ &          
   $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
&    \textbf{EvNet} &  - & 
$76.2\cdot\bm{{\color{black}90.7}}\cdot100.0$ &   
$35.7\cdot\bm{{\color{blue}55.4}}\cdot100.0$ &  
$\phantom{0}4.2\cdot\phantom{0}\bm{{\color{blue}6.4}}\cdot100.0$ &    
$\phantom{0}0.8\cdot\phantom{0}\bm{{\color{blue}1.4}}\cdot100.0$ &
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} & 
  $80.5\cdot\bm{{\color{black}91.4}}\cdot94.4$ &  
  $52.3\cdot\bm{{\color{black}73.2}}\cdot95.4$ &
  $35.8\cdot\bm{{\color{black}57.2}}\cdot97.5$ & 
  $17.0\cdot\bm{{\color{black}29.0}}\cdot100.0$ &  
  $10.2\cdot\bm{{\color{blue}18.7}}\cdot100.0$ &  
  $\phantom{0}8.1\cdot\bm{{\color{black}14.7}}\cdot100.0$ \\
& \textbf{PriorNet} & 
$81.9\cdot\bm{{\color{black}87.7}}\cdot88.8$ &  
$69.6\cdot\bm{{\color{blue}78.4}}\cdot90.3$ &   
$53.3\cdot\bm{{\color{blue}70.5}}\cdot91.7$ &  
$42.1\cdot\bm{{\color{blue}62.6}}\cdot\phantom{0}97.2$ &  
$37.5\cdot\bm{{\color{blue}55.7}}\cdot100.0$ &  
$36.0\cdot\bm{{\color{blue}59.5}}\cdot100.0$ \\
 &   \textbf{DDNet} & 
 $65.9\cdot\bm{{\color{black}84.1}}\cdot85.6$ &  
 $55.3\cdot\bm{{\color{black}69.6}}\cdot87.0$ &  
 $38.6\cdot\bm{{\color{black}55.8}}\cdot87.2$ &  
 $16.3\cdot\bm{{\color{black}28.5}}\cdot\phantom{0}94.6$ &  
 $\phantom{0}6.4\cdot\bm{{\color{black}12.0}}\cdot\phantom{0}99.9$ &     
 $\phantom{0}3.6\cdot\phantom{0}\bm{{\color{blue}7.2}}\cdot100.0$ \\
  &  \textbf{EvNet} & 
  $76.3\cdot\bm{{\color{black}90.4}}\cdot91.7$ & 
  $54.1\cdot\bm{{\color{black}74.5}}\cdot95.5$ & 
  $35.5\cdot\bm{{\color{black}54.7}}\cdot95.1$ &
  $14.6\cdot\bm{{\color{black}29.3}}\cdot\phantom{0}95.6$ & 
  $\phantom{0}8.6\cdot\bm{{\color{black}16.1}}\cdot100.0$ & 
  $\phantom{0}7.2\cdot\bm{{\color{black}13.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &  
  $52.3\cdot\bm{{\color{black}71.6}}\cdot95.1$ &  
  $34.7\cdot\bm{{\color{black}54.8}}\cdot96.6$ &      
  $18.9\cdot\bm{{\color{blue}32.1}}\cdot\phantom{0}99.4$ &   
  $10.9\cdot\bm{{\color{blue}19.2}}\cdot100.0$ &   
  $\phantom{0}8.5\cdot\bm{{\color{blue}16.2}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &  
 $58.1\cdot\bm{{\color{black}69.6}}\cdot87.6$ &     
 $47.1\cdot\bm{{\color{blue}65.7}}\cdot90.3$ &      
 $40.2\cdot\bm{{\color{blue}59.5}}\cdot\phantom{0}99.3$ &  
 $36.2\cdot\bm{{\color{blue}59.5}}\cdot100.0$ &   
 $25.1\cdot\bm{{\color{blue}42.1}}\cdot\phantom{0}97.7$ \\
   & \textbf{DDNet} &  - &  
   $57.1\cdot\bm{{\color{black}75.2}}\cdot91.0$ &  
   $49.3\cdot\bm{{\color{black}65.3}}\cdot90.5$ &   
   $18.4\cdot\bm{{\color{black}33.6}}\cdot\phantom{0}98.5$ &  
   $\phantom{0}7.6\cdot\bm{{\color{black}13.5}}\cdot\phantom{0}99.9$ &    
   $\phantom{0}3.3\cdot\phantom{0}\bm{{\color{blue}9.6}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &  
$24.1\cdot\bm{{\color{black}36.5}}\cdot54.2$ &  
$37.1\cdot\bm{{\color{black}56.7}}\cdot96.7$ &  
$16.2\cdot\bm{{\color{black}29.9}}\cdot100.0$ &   
$11.4\cdot\bm{{\color{blue}21.8}}\cdot100.0$ & 
$13.0\cdot\bm{{\color{blue}26.1}}\cdot100.0$ \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &  
  $52.0\cdot\bm{{\color{black}71.8}}\cdot94.5$ & 
  $35.8\cdot\bm{{\color{black}54.6}}\cdot89.9$ &   
  $18.4\cdot\bm{{\color{blue}33.6}}\cdot\phantom{0}99.8$ &   
  $10.2\cdot\bm{{\color{blue}19.1}}\cdot100.0$ & 
  $12.2\cdot\bm{{\color{blue}23.0}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - & 
 $50.6\cdot\bm{{\color{black}67.3}}\cdot88.5$ &  
 $46.2\cdot\bm{{\color{blue}64.3}}\cdot95.1$ &   
 $39.9\cdot\bm{{\color{blue}60.8}}\cdot\phantom{0}98.5$ & 
 $27.7\cdot\bm{{\color{blue}46.2}}\cdot100.0$ &
 $28.5\cdot\bm{{\color{blue}48.6}}\cdot100.0$ \\
   & \textbf{DDNet} &  - & 
   $67.7\cdot\bm{{\color{black}82.2}}\cdot92.4$ &
   $45.7\cdot\bm{{\color{black}64.7}}\cdot88.8$ &  
   $20.5\cdot\bm{{\color{black}34.8}}\cdot\phantom{0}93.6$ &  
   $\phantom{0}6.1\cdot\bm{{\color{black}13.1}}\cdot\phantom{0}91.8$ &   
   $\phantom{0}4.1\cdot\phantom{0}\bm{{\color{blue}8.4}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &  
$53.9\cdot\bm{{\color{black}73.6}}\cdot96.3$ & 
$34.2\cdot\bm{{\color{black}55.3}}\cdot99.7$ & 
$16.1\cdot\bm{{\color{black}31.2}}\cdot100.0$ &  
$\phantom{0}6.1\cdot\bm{{\color{black}13.5}}\cdot\phantom{0}86.1$ &  
$18.1\cdot\bm{{\color{blue}34.0}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed models} & 
  \textbf{PostNet} & 
  $97.2\cdot\bm{{\color{black}99.3}}\cdot99.9$ &
  $96.1\cdot\bm{{\color{black}99.2}}\cdot99.9$ & 
  $95.2\cdot\bm{{\color{black}98.9}}\cdot99.9$ & 
  $91.7\cdot\bm{{\color{black}98.0}}\cdot\phantom{0}99.9$ &  
  $86.1\cdot\bm{{\color{black}95.9}}\cdot100.0$ & 
  $75.7\cdot\bm{{\color{black}91.1}}\cdot100.0$ \\
&  \textbf{PriorNet} & 
$96.8\cdot\bm{{\color{black}99.2}}\cdot99.3$ & 
$95.5\cdot\bm{{\color{black}99.0}}\cdot99.6$ & 
$94.7\cdot\bm{{\color{black}98.7}}\cdot99.6$ & 
$91.3\cdot\bm{{\color{black}97.6}}\cdot\phantom{0}99.9$ &  
$85.5\cdot\bm{{\color{blue}95.6}}\cdot100.0$ & 
$78.7\cdot\bm{{\color{blue}92.4}}\cdot100.0$ \\
  &  \textbf{DDNet} & 
  $97.6\cdot\bm{{\color{black}99.3}}\cdot99.4$ & 
  $96.8\cdot\bm{{\color{black}99.2}}\cdot99.5$ & 
  $95.6\cdot\bm{{\color{black}98.7}}\cdot99.4$ & 
  $91.7\cdot\bm{{\color{black}97.7}}\cdot\phantom{0}99.9$ &  
  $83.4\cdot\bm{{\color{black}95.2}}\cdot100.0$ &
  $58.3\cdot\bm{{\color{black}79.6}}\cdot100.0$ \\
   & \textbf{EvNet} & 
   $97.3\cdot\bm{{\color{black}99.3}}\cdot99.4$ &  
   $95.5\cdot\bm{{\color{black}99.0}}\cdot99.6$ & 
   $94.3\cdot\bm{{\color{black}98.9}}\cdot99.9$ & 
   $92.0\cdot\bm{{\color{black}97.7}}\cdot100.0$ &
   $87.4\cdot\bm{{\color{blue}96.3}}\cdot100.0$ &   
   $78.8\cdot\bm{{\color{blue}92.4}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
   \textbf{PostNet} &  - &  
   $95.1\cdot\bm{{\color{black}98.9}}\cdot99.8$ & 
   $91.2\cdot\bm{{\color{black}97.2}}\cdot99.6$ &  
   $87.6\cdot\bm{{\color{black}96.3}}\cdot\phantom{0}99.9$ &  
   $81.0\cdot\bm{{\color{black}93.3}}\cdot100.0$ &
   $69.9\cdot\bm{{\color{black}87.2}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &  
 $94.4\cdot\bm{{\color{black}98.7}}\cdot99.7$ & 
 $93.6\cdot\bm{{\color{black}98.2}}\cdot99.3$ & 
 $89.4\cdot\bm{{\color{black}96.3}}\cdot\phantom{0}99.8$ &  
 $84.5\cdot\bm{{\color{blue}95.1}}\cdot100.0$ & 
 $81.7\cdot\bm{{\color{blue}92.5}}\cdot100.0$ \\
   & \textbf{DDNet} &  - & 
   $95.5\cdot\bm{{\color{black}98.6}}\cdot99.0$ & 
   $94.6\cdot\bm{{\color{black}98.7}}\cdot99.4$ &  
   $89.7\cdot\bm{{\color{black}97.1}}\cdot\phantom{0}99.8$ & 
   $80.0\cdot\bm{{\color{black}93.6}}\cdot100.0$ &  
   $54.4\cdot\bm{{\color{black}74.5}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &  
$88.9\cdot\bm{{\color{black}94.8}}\cdot98.1$ &  
$91.5\cdot\bm{{\color{black}98.4}}\cdot99.8$ &  
$89.2\cdot\bm{{\color{black}97.0}}\cdot100.0$ & 
$83.6\cdot\bm{{\color{black}94.7}}\cdot100.0$ & 
$72.3\cdot\bm{{\color{black}88.0}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
   \textbf{PostNet} &  - & 
   $92.8\cdot\bm{{\color{black}98.5}}\cdot99.9$ &
   $92.8\cdot\bm{{\color{black}98.7}}\cdot99.9$ & 
   $89.0\cdot\bm{{\color{black}96.3}}\cdot\phantom{0}99.8$ & 
   $80.8\cdot\bm{{\color{black}93.4}}\cdot100.0$ &
   $71.6\cdot\bm{{\color{black}86.9}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &
 $95.1\cdot\bm{{\color{black}98.1}}\cdot98.9$ &
 $94.3\cdot\bm{{\color{black}97.7}}\cdot99.1$ & 
 $88.5\cdot\bm{{\color{black}96.8}}\cdot\phantom{0}99.9$ &  
 $83.4\cdot\bm{{\color{blue}94.5}}\cdot100.0$ &   
 $78.9\cdot\bm{{\color{blue}92.2}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &  
   $96.0\cdot\bm{{\color{black}98.7}}\cdot99.0$ & 
   $95.5\cdot\bm{{\color{black}98.6}}\cdot99.3$ &  
   $89.5\cdot\bm{{\color{black}95.6}}\cdot\phantom{0}99.7$ & 
   $79.6\cdot\bm{{\color{black}93.1}}\cdot100.0$ & 
   $55.9\cdot\bm{{\color{black}77.1}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &  
$93.3\cdot\bm{{\color{black}98.9}}\cdot99.4$ & 
$90.1\cdot\bm{{\color{black}97.9}}\cdot99.4$ & 
$87.9\cdot\bm{{\color{black}96.3}}\cdot100.0$ & 
$84.1\cdot\bm{{\color{black}94.2}}\cdot100.0$ & 
$69.2\cdot\bm{{\color{black}86.9}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} &
   \textbf{PostNet} & 
   $94.5\cdot\bm{{\color{black}98.1}}\cdot100.0$ &  
   $10.3\cdot\bm{{\color{blue}19.6}}\cdot100.0$ &   
   $\phantom{0}5.1\cdot\bm{{\color{blue}11.0}}\cdot100.0$ &   
   $\phantom{0}6.4\cdot\phantom{0}\bm{{\color{black}6.4}}\cdot\phantom{00}6.4$ &  
   $10.4\cdot\bm{{\color{black}10.4}}\cdot\phantom{0}10.4$ & 
   $11.4\cdot\bm{{\color{black}11.4}}\cdot\phantom{0}11.4$ \\
& \textbf{PriorNet} & 
$97.1\cdot\bm{{\color{black}99.5}}\cdot100.0$ &  
$13.6\cdot\bm{{\color{blue}27.3}}\cdot100.0$ & 
$\phantom{0}6.3\cdot\bm{{\color{blue}12.4}}\cdot100.0$ &  
$\phantom{0}2.6\cdot\phantom{0}\bm{{\color{black}6.8}}\cdot100.0$ &  
$\phantom{0}3.1\cdot\phantom{0}\bm{{\color{black}7.3}}\cdot100.0$ & 
$\phantom{0}3.2\cdot\phantom{0}\bm{{\color{black}6.7}}\cdot100.0$ \\
 &   \textbf{DDNet} &   
 $95.9\cdot\bm{{\color{black}99.4}}\cdot\phantom{0}99.8$ & 
 $\phantom{0}8.6\cdot\bm{{\color{black}14.9}}\cdot100.0$ & 
 $\phantom{0}1.6\cdot\phantom{0}\bm{{\color{black}3.8}}\cdot100.0$ &  
 $\phantom{0}2.6\cdot\phantom{0}\bm{{\color{blue}4.5}}\cdot100.0$ &   
 $\phantom{0}3.4\cdot\phantom{0}\bm{{\color{blue}6.9}}\cdot100.0$ &  
 $\phantom{0}3.3\cdot\phantom{0}\bm{{\color{blue}6.4}}\cdot100.0$ \\
  &  \textbf{EvNet} & 
  $94.0\cdot\bm{{\color{black}98.5}}\cdot\phantom{0}99.7$ & 
  $26.0\cdot\bm{{\color{black}43.2}}\cdot100.0$ &
  $15.8\cdot\bm{{\color{blue}30.8}}\cdot100.0$ & 
  $11.7\cdot\bm{{\color{blue}20.2}}\cdot100.0$ & 
  $\phantom{0}8.1\cdot\bm{{\color{black}15.0}}\cdot100.0$ &
  $\phantom{0}7.6\cdot\bm{{\color{black}12.7}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &    
  $13.1\cdot\bm{{\color{blue}24.3}}\cdot100.0$ &  
  $\phantom{0}5.7\cdot\bm{{\color{blue}11.9}}\cdot100.0$ &  
  $\phantom{0}9.4\cdot\phantom{0}\bm{{\color{blue}9.4}}\cdot\phantom{0}9.4$ &  
  $11.2\cdot\bm{{\color{black}11.2}}\cdot\phantom{0}11.2$ & 
  $11.8\cdot\bm{{\color{black}11.8}}\cdot\phantom{0}11.8$ \\
 & \textbf{PriorNet} &  - &    
 $22.4\cdot\bm{{\color{blue}38.2}}\cdot100.0$ &
 $11.8\cdot\bm{{\color{blue}22.1}}\cdot100.0$ &  
 $\phantom{0}0.2\cdot\phantom{0}\bm{{\color{black}0.6}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &  
 $\phantom{0}0.1\cdot\phantom{0}\bm{{\color{black}0.1}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &   
   $\phantom{0}7.3\cdot\bm{{\color{black}13.2}}\cdot100.0$ &  
   $\phantom{0}8.5\cdot\bm{{\color{blue}17.2}}\cdot100.0$ &   
   $\phantom{0}3.6\cdot\phantom{0}\bm{{\color{blue}7.9}}\cdot100.0$ &    
   $\phantom{0}3.8\cdot\phantom{0}\bm{{\color{blue}7.6}}\cdot100.0$ &  
   $\phantom{0}0.8\cdot\phantom{0}\bm{{\color{black}1.2}}\cdot100.0$ \\
&    \textbf{EvNet} &  - & 
$25.5\cdot\bm{{\color{black}42.0}}\cdot100.0$ & 
$15.6\cdot\bm{{\color{blue}30.2}}\cdot100.0$ &  
$10.4\cdot\bm{{\color{blue}19.5}}\cdot100.0$ & 
$\phantom{0}8.6\cdot\bm{{\color{blue}16.4}}\cdot100.0$ &
$\phantom{0}7.8\cdot\bm{{\color{black}14.7}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
  \textbf{PostNet} &  - &   
  $10.6\cdot\bm{{\color{blue}20.3}}\cdot100.0$ &   
  $\phantom{0}5.2\cdot\phantom{0}\bm{{\color{blue}9.9}}\cdot100.0$ &   
  $10.9\cdot\bm{{\color{blue}10.9}}\cdot10.9$ & 
  $11.6\cdot\bm{{\color{black}11.6}}\cdot\phantom{0}11.6$ & 
  $11.7\cdot\bm{{\color{black}11.7}}\cdot\phantom{0}11.7$ \\
& \textbf{PriorNet} &  - & 
$25.7\cdot\bm{{\color{blue}45.0}}\cdot100.0$ & 
$12.0\cdot\bm{{\color{blue}20.5}}\cdot100.0$ &
$\phantom{0}1.1\cdot\phantom{0}\bm{{\color{black}3.7}}\cdot100.0$ &  
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ & 
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $\phantom{0}7.9\cdot\bm{{\color{black}16.4}}\cdot100.0$ &
 $\phantom{0}1.2\cdot\phantom{0}\bm{{\color{black}3.8}}\cdot100.0$ & 
 $\phantom{0}3.4\cdot\phantom{0}\bm{{\color{blue}6.3}}\cdot100.0$ &  
 $\phantom{0}3.9\cdot\phantom{0}\bm{{\color{blue}7.9}}\cdot100.0$ & 
 $\phantom{0}3.3\cdot\phantom{0}\bm{{\color{blue}8.0}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - & 
  $27.9\cdot\bm{{\color{blue}49.2}}\cdot100.0$ &  
  $18.4\cdot\bm{{\color{blue}32.9}}\cdot100.0$ & 
  $16.4\cdot\bm{{\color{blue}29.3}}\cdot100.0$ &
  $\phantom{0}5.9\cdot\bm{{\color{black}10.8}}\cdot100.0$ &  
  $\phantom{0}8.5\cdot\bm{{\color{blue}16.1}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
                \multirow{4}{1.2cm}{Smoothed models} &
    \textbf{PostNet} & 
    $94.0\cdot\bm{{\color{black}99.2}}\cdot99.8$ &    
    $55.2\cdot\bm{{\color{blue}78.3}}\cdot100.0$ &   
    $40.1\cdot\bm{{\color{blue}61.4}}\cdot100.0$ &  
    $17.9\cdot\bm{{\color{blue}31.7}}\cdot100.0$ & 
    $\phantom{0}6.8\cdot\bm{{\color{black}12.7}}\cdot100.0$ &
    $17.6\cdot\bm{{\color{black}17.9}}\cdot\phantom{0}18.0$ \\
 & \textbf{PriorNet} & 
 $97.0\cdot\bm{{\color{black}99.8}}\cdot99.9$ &
 $69.2\cdot\bm{{\color{black}89.7}}\cdot100.0$ &  
 $29.7\cdot\bm{{\color{blue}45.5}}\cdot100.0$ & 
 $\phantom{0}1.7\cdot\bm{{\color{black}4.1}}\cdot100.0$ &  
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\
   & \textbf{DDNet} & 
   $96.2\cdot\bm{{\color{black}99.5}}\cdot99.6$ &
   $70.6\cdot\bm{{\color{black}86.3}}\cdot\phantom{0}99.8$ & 
   $22.3\cdot\bm{{\color{black}38.8}}\cdot100.0$ &
   $\phantom{0}6.3\cdot\bm{{\color{blue}13.3}}\cdot100.0$ &    
   $\phantom{0}1.1\cdot\phantom{0}\bm{{\color{blue}3.0}}\cdot100.0$ &      
   $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
&    \textbf{EvNet} & 
$95.8\cdot\bm{{\color{black}99.1}}\cdot99.8$ &
$78.4\cdot\bm{{\color{black}92.5}}\cdot100.0$ &  
$40.7\cdot\bm{{\color{blue}62.1}}\cdot100.0$ &  
$\phantom{0}9.8\cdot\bm{{\color{blue}17.6}}\cdot100.0$ &   
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ & 
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\

			\midrule
                \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
    \textbf{PostNet} &  - & 
    $66.0\cdot\bm{{\color{blue}83.5}}\cdot100.0$ &   
    $28.8\cdot\bm{{\color{blue}44.9}}\cdot100.0$ & 
    $12.3\cdot\bm{{\color{blue}24.3}}\cdot100.0$ &  
    $\phantom{0}9.3\cdot\bm{{\color{blue}17.3}}\cdot100.0$ &    
    $24.8\cdot\bm{{\color{blue}24.8}}\cdot\phantom{0}24.8$ \\
& \textbf{PriorNet} &  - & 
$75.1\cdot\bm{{\color{black}91.5}}\cdot\phantom{0}99.9$ &   
$34.0\cdot\bm{{\color{blue}60.3}}\cdot100.0$ &
$11.1\cdot\bm{{\color{blue}24.6}}\cdot100.0$ & 
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &  
$\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &  
 $65.4\cdot\bm{{\color{black}82.8}}\cdot\phantom{0}99.5$ &  
 $23.1\cdot\bm{{\color{black}35.3}}\cdot100.0$ &
 $4.8\cdot\bm{{\color{blue}10.4}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &     
 $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &    
  $83.4\cdot\bm{{\color{blue}95.3}}\cdot100.0$ &   
  $42.1\cdot\bm{{\color{blue}63.3}}\cdot100.0$ & 
  $15.0\cdot\bm{{\color{blue}33.6}}\cdot100.0$ & 
  $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ &
  $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\

            \midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &   
  $67.8\cdot\bm{{\color{blue}86.5}}\cdot100.0$ &    
  $34.0\cdot\bm{{\color{blue}52.5}}\cdot100.0$ & 
  $16.2\cdot\bm{{\color{blue}32.8}}\cdot100.0$ &   
  $14.4\cdot\bm{{\color{blue}25.2}}\cdot\phantom{0}92.2$ &   
  $\phantom{0}7.3\cdot\phantom{0}\bm{{\color{black}7.3}}\cdot\phantom{00}7.3$ \\
 & \textbf{PriorNet} &  - & 
 $77.3\cdot\bm{{\color{black}91.2}}\cdot\phantom{0}99.9$ &  
 $39.3\cdot\bm{{\color{blue}62.7}}\cdot100.0$ &  
 $\phantom{0}9.0\cdot\bm{{\color{blue}17.8}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ & 
 $\phantom{0}0.0\cdot\phantom{0}\bm{{\color{black}0.0}}\cdot100.0$ \\
   & \textbf{DDNet} &  - & 
   $68.8\cdot\bm{{\color{black}88.3}}\cdot\phantom{0}99.9$ &  
   $20.4\cdot\bm{{\color{black}35.2}}\cdot100.0$ &  
   $\phantom{0}7.5\cdot\bm{{\color{blue}12.6}}\cdot100.0$ & 
   $\phantom{0}0.3\cdot\phantom{0}\bm{{\color{black}0.9}}\cdot100.0$ &          
   $\phantom{0}0.0\cdot\phantom{0}\bm{0.0}\cdot100.0$ \\
&    \textbf{EvNet} &  - & 
$74.0\cdot\bm{{\color{black}92.9}}\cdot100.0$ &   
$44.1\cdot\bm{{\color{blue}61.8}}\cdot100.0$ &   
$\phantom{0}5.3\cdot\bm{{\color{blue}13.0}}\cdot100.0$ &  
$\phantom{0}3.9\cdot\phantom{0}\bm{{\color{blue}8.2}}\cdot100.0$ &   
$\phantom{0}0.5\cdot\phantom{0}\bm{{\color{blue}4.2}}\cdot100.0$ \\

            \bottomrule
		\end{tabular}
\begin{tabular}{llccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
            
			\midrule
            
			\midrule
            
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &  
  $30.9\cdot\bm{{\color{black}52.5}}\cdot95.6$ & 
  $31.5\cdot\bm{{\color{black}51.5}}\cdot90.9$ & 
  $31.1\cdot\bm{{\color{black}49.9}}\cdot97.1$ & 
  $30.7\cdot\bm{{\color{black}47.6}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}45.0}}\cdot100.0$ \\
 & \textbf{PriorNet} &  
 $38.2\cdot\bm{{\color{black}57.8}}\cdot80.9$ &  
 $36.0\cdot\bm{{\color{black}57.2}}\cdot84.3$ &  
 $31.6\cdot\bm{{\color{black}63.4}}\cdot98.4$ &
 $30.8\cdot\bm{{\color{black}61.0}}\cdot\phantom{0}99.3$ & 
 $30.7\cdot\bm{{\color{black}66.8}}\cdot100.0$ \\
   & \textbf{DDNet} &  
   $44.6\cdot\bm{{\color{black}51.9}}\cdot60.7$ &
   $39.3\cdot\bm{{\color{black}52.7}}\cdot72.2$ &
   $31.6\cdot\bm{{\color{black}50.9}}\cdot95.2$ & 
   $30.7\cdot\bm{{\color{black}47.3}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{black}45.9}}\cdot100.0$ \\
&    \textbf{EvNet} &  
$36.5\cdot\bm{{\color{black}51.8}}\cdot76.1$ & 
$31.5\cdot\bm{{\color{black}51.1}}\cdot93.2$ & 
$30.7\cdot\bm{{\color{black}51.1}}\cdot99.9$ &  
$30.7\cdot\bm{{\color{black}48.7}}\cdot100.0$ &
$30.7\cdot\bm{{\color{black}43.8}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  %
  $33.6\cdot\bm{{\color{black}52.8}}\cdot82.3$ &  
  $31.4\cdot\bm{{\color{black}51.2}}\cdot91.6$ &  
  $30.9\cdot\bm{{\color{black}49.4}}\cdot\phantom{0}99.1$ &  
  $30.7\cdot\bm{{\color{black}49.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}56.0}}\cdot100.0$ \\
& \textbf{PriorNet} &  %
$37.3\cdot\bm{{\color{black}60.5}}\cdot84.3$ & 
$34.3\cdot\bm{{\color{black}59.9}}\cdot87.9$ &  
$32.1\cdot\bm{{\color{black}61.0}}\cdot\phantom{0}97.0$ & 
$30.7\cdot\bm{{\color{black}69.3}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}68.0}}\cdot100.0$ \\
 &   \textbf{DDNet} &  %
 $44.8\cdot\bm{{\color{black}52.2}}\cdot61.0$ & 
 $40.2\cdot\bm{{\color{black}52.6}}\cdot70.0$ &  
 $32.5\cdot\bm{{\color{black}52.4}}\cdot\phantom{0}94.6$ &  
 $30.7\cdot\bm{{\color{black}50.3}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}54.6}}\cdot100.0$ \\
  &  \textbf{EvNet} &  %
  $35.8\cdot\bm{{\color{black}51.2}}\cdot76.7$ & 
  $32.9\cdot\bm{{\color{black}51.0}}\cdot88.5$ & 
  $30.7\cdot\bm{{\color{black}49.5}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}48.5}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}47.7}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  %
  $31.2\cdot\bm{{\color{black}52.7}}\cdot92.8$ &  
  $31.3\cdot\bm{{\color{black}51.7}}\cdot92.4$ &
  $31.3\cdot\bm{{\color{black}47.3}}\cdot96.8$ &  
  $30.7\cdot\bm{{\color{black}48.9}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}46.3}}\cdot100.0$ \\
& \textbf{PriorNet} &  %
$38.3\cdot\bm{{\color{black}58.2}}\cdot81.5$ & 
$36.9\cdot\bm{{\color{black}55.5}}\cdot79.9$ & 
$31.3\cdot\bm{{\color{black}63.5}}\cdot98.9$ &  
$30.7\cdot\bm{{\color{black}68.6}}\cdot100.0$ &
$30.7\cdot\bm{{\color{black}74.6}}\cdot100.0$ \\
 &   \textbf{DDNet} &  %
 $44.9\cdot\bm{{\color{black}52.2}}\cdot60.7$ & 
 $39.6\cdot\bm{{\color{black}53.3}}\cdot72.1$ &  
 $31.8\cdot\bm{{\color{black}51.7}}\cdot95.4$ & 
 $30.7\cdot\bm{{\color{black}46.1}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}46.0}}\cdot100.0$ \\
  &  \textbf{EvNet} &  %
  $38.8\cdot\bm{{\color{black}51.9}}\cdot70.9$ &
  $34.5\cdot\bm{{\color{black}52.3}}\cdot82.9$ & 
  $30.8\cdot\bm{{\color{black}49.9}}\cdot99.6$ & 
  $30.7\cdot\bm{{\color{black}47.7}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}49.4}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} &  %
   $30.7\cdot\bm{{\color{blue}61.9}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}60.1}}\cdot100.0$ & 
   $46.5\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}75.5$ &  
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ & 
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  %
 $30.7\cdot\bm{{\color{blue}50.1}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}46.5}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}42.3}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}66.7}}\cdot100.0$ &  
 $30.9\cdot\bm{{\color{blue}79.2}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $30.7\cdot\bm{{\color{blue}57.5}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}49.9}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}45.5}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}59.3}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.7\cdot\bm{{\color{blue}62.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}59.6}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}55.8}}\cdot100.0$ &
$30.7\cdot\bm{{\color{blue}48.3}}\cdot100.0$ & 
$31.8\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
   \textbf{PostNet} &  %
   $30.7\cdot\bm{{\color{blue}58.8}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}58.2}}\cdot100.0$ &   
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &   
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  %
$30.7\cdot\bm{{\color{blue}60.2}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}54.6}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}45.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}38.0}}\cdot100.0$ &  
$33.9\cdot\bm{{\color{blue}49.9}}\cdot100.0$ \\
 &   \textbf{DDNet} &  %
 $30.7\cdot\bm{{\color{blue}55.4}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}53.7}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}44.6}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}38.8}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}51.9}}\cdot100.0$ \\
  &  \textbf{EvNet} &  %
  $30.7\cdot\bm{{\color{blue}62.1}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}54.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}59.9}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}62.1}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  %
  $30.7\cdot\bm{{\color{blue}63.0}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}54.0}}\cdot100.0$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &   
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} & %
 $30.7\cdot\bm{{\color{blue}58.0}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}55.6}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}44.2}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}53.5}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}78.5}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $30.7\cdot\bm{{\color{blue}55.1}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}48.2}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}50.1}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}52.6}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}57.0}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.7\cdot\bm{{\color{blue}63.5}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}54.3}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}54.2}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}45.0}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
                \multirow{4}{1.2cm}{Smoothed models} & 
    \textbf{PostNet} &  %
    $30.8\cdot\bm{{\color{black}73.5}}\cdot100.0$ &  
    $30.8\cdot\bm{{\color{black}59.9}}\cdot100.0$ & 
    $30.8\cdot\bm{{\color{blue}60.3}}\cdot100.0$ &  
    $30.8\cdot\bm{{\color{blue}50.2}}\cdot100.0$ &  
    $49.5\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
&  \textbf{PriorNet} &  %
$30.9\cdot\bm{{\color{black}77.1}}\cdot\phantom{0}99.9$ &  
$30.8\cdot\bm{{\color{black}78.1}}\cdot100.0$ &
$30.8\cdot\bm{{\color{blue}39.5}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}35.2}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}41.4}}\cdot100.0$ \\
  &  \textbf{DDNet} &  %
  $31.4\cdot\bm{{\color{black}69.6}}\cdot\phantom{0}99.5$ &  
  $30.8\cdot\bm{{\color{black}71.2}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}54.3}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}35.5}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}35.7}}\cdot100.0$ \\
   & \textbf{EvNet} &  %
   $30.8\cdot\bm{{\color{black}86.2}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}80.3}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}54.0}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}43.3}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{blue}40.5}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
   \textbf{PostNet} &  %
   $30.8\cdot\bm{{\color{black}75.6}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}69.7}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}66.5}}\cdot100.0$ &   
   $30.8\cdot\bm{{\color{blue}50.0}}\cdot100.0$ & 
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  %
 $31.0\cdot\bm{{\color{black}74.4}}\cdot\phantom{0}99.2$ &  
 $30.8\cdot\bm{{\color{black}74.0}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}59.8}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}56.0}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}38.8}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $31.6\cdot\bm{{\color{black}68.9}}\cdot\phantom{0}99.0$ & 
   $30.8\cdot\bm{{\color{black}72.9}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}47.5}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}32.2}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}31.8}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.8\cdot\bm{{\color{black}83.4}}\cdot100.0$ &    
$30.8\cdot\bm{{\color{blue}87.0}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}61.9}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}39.2}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}41.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  %
  $30.8\cdot\bm{{\color{black}73.9}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}64.5}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}68.3}}\cdot100.0$ &    
  $33.0\cdot\bm{{\color{blue}50.0}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} & %
 $31.0\cdot\bm{{\color{black}73.7}}\cdot\phantom{0}99.6$ & 
 $30.8\cdot\bm{{\color{black}73.1}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{blue}57.8}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}44.8}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}49.1}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $31.0\cdot\bm{{\color{black}70.7}}\cdot\phantom{0}99.7$ &
   $30.8\cdot\bm{{\color{black}70.6}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{blue}48.6}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}31.6}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}30.9}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.8\cdot\bm{{\color{black}85.8}}\cdot100.0$ &    
$30.8\cdot\bm{{\color{blue}86.7}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}54.4}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}45.1}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}34.8}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} & \textbf{PostNet} &  %
   $33.1\cdot\bm{{\color{black}50.3}}\cdot89.9$ & 
   $31.0\cdot\bm{{\color{black}50.2}}\cdot96.9$ & 
   $30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}49.5}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}50.2}}\cdot100.0$ \\
 & \textbf{PriorNet} &  
 $36.0\cdot\bm{{\color{black}50.8}}\cdot74.6$ &  
 $33.0\cdot\bm{{\color{black}50.4}}\cdot82.8$ &  
 $31.2\cdot\bm{{\color{black}50.2}}\cdot\phantom{0}\phantom{0}95.6$ &  
 $30.7\cdot\bm{{\color{black}50.7}}\cdot\phantom{0}99.9$ &  
 $30.7\cdot\bm{{\color{black}51.4}}\cdot100.0$ \\
   & \textbf{DDNet} &  
   $36.4\cdot\bm{{\color{black}50.4}}\cdot76.4$ &  
   $32.8\cdot\bm{{\color{black}49.9}}\cdot84.6$ &  
   $30.8\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}97.9$ &  
   $30.7\cdot\bm{{\color{black}50.2}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{black}49.9}}\cdot100.0$ \\
&    \textbf{EvNet} &  
$32.9\cdot\bm{{\color{black}50.3}}\cdot89.7$ & 
$31.4\cdot\bm{{\color{black}50.2}}\cdot94.0$ & 
$30.8\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}98.0$ & 
$30.7\cdot\bm{{\color{black}49.7}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}49.7}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  %
  $32.7\cdot\bm{{\color{black}50.1}}\cdot90.3$ &  
  $31.1\cdot\bm{{\color{black}50.3}}\cdot96.4$ &   
  $30.7\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}99.7$ &  
  $30.7\cdot\bm{{\color{black}49.8}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}50.5}}\cdot100.0$ \\
 & \textbf{PriorNet} &  %
 $35.4\cdot\bm{{\color{black}52.3}}\cdot78.9$ &  
 $32.9\cdot\bm{{\color{black}51.3}}\cdot84.5$ &   
 $30.7\cdot\bm{{\color{black}50.3}}\cdot\phantom{0}98.7$ &  
 $30.7\cdot\bm{{\color{black}50.7}}\cdot100.0$ &   
 $30.8\cdot\bm{{\color{black}50.2}}\cdot\phantom{0}98.2$ \\
   & \textbf{DDNet} &  %
   $35.5\cdot\bm{{\color{black}50.6}}\cdot79.3$ &  
   $33.4\cdot\bm{{\color{black}50.3}}\cdot84.2$ &  
   $30.8\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}99.2$ & 
   $30.7\cdot\bm{{\color{black}49.9}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$40.3\cdot\bm{{\color{black}50.4}}\cdot66.8$ & 
$31.4\cdot\bm{{\color{black}50.3}}\cdot95.9$ & 
$30.7\cdot\bm{{\color{black}50.2}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{black}49.6}}\cdot100.0$ \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  %
  $33.3\cdot\bm{{\color{black}50.7}}\cdot88.7$ & 
  $32.5\cdot\bm{{\color{black}50.1}}\cdot87.8$ &   
  $30.7\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}99.8$ &  
  $30.7\cdot\bm{{\color{black}50.5}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}50.2}}\cdot100.0$ \\
 & \textbf{PriorNet} &  %
 $34.6\cdot\bm{{\color{black}51.2}}\cdot80.3$ & 
 $31.4\cdot\bm{{\color{black}50.7}}\cdot92.8$ &  
 $30.9\cdot\bm{{\color{black}50.2}}\cdot\phantom{0}97.7$ & 
 $30.7\cdot\bm{{\color{black}50.0}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ \\
   & \textbf{DDNet} & %
   $37.4\cdot\bm{{\color{black}51.0}}\cdot74.7$ & 
   $33.4\cdot\bm{{\color{black}50.2}}\cdot83.0$ & 
   $30.9\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}96.9$ & 
   $30.8\cdot\bm{{\color{black}50.1}}\cdot\phantom{0}98.1$ & 
   $30.7\cdot\bm{{\color{black}49.9}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$32.8\cdot\bm{{\color{black}50.1}}\cdot92.0$ &  
$30.8\cdot\bm{{\color{black}50.2}}\cdot99.6$ &  
$30.7\cdot\bm{{\color{black}50.4}}\cdot100.0$ &
$31.2\cdot\bm{{\color{black}50.2}}\cdot\phantom{0}96.0$ &  
$31.0\cdot\bm{{\color{black}50.0}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} & 
   $30.9\cdot\bm{{\color{black}52.3}}\cdot95.6$ &
   $31.5\cdot\bm{{\color{black}51.2}}\cdot90.8$ &  
   $31.1\cdot\bm{{\color{black}49.8}}\cdot97.0$ &  
   $30.7\cdot\bm{{\color{black}48.3}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}46.5}}\cdot100.0$ \\
& \textbf{PriorNet} & 
$38.1\cdot\bm{{\color{black}57.7}}\cdot80.8$ & 
$35.8\cdot\bm{{\color{black}56.6}}\cdot84.0$ &  
$31.5\cdot\bm{{\color{black}61.7}}\cdot98.3$ & 
$30.8\cdot\bm{{\color{black}58.9}}\cdot\phantom{0}99.2$ &  
$30.7\cdot\bm{{\color{black}62.3}}\cdot100.0$ \\
 &   \textbf{DDNet} &  
 $44.7\cdot\bm{{\color{black}52.0}}\cdot60.9$ &
 $39.4\cdot\bm{{\color{black}52.9}}\cdot72.5$ &
 $31.6\cdot\bm{{\color{black}50.8}}\cdot95.2$ & 
 $30.7\cdot\bm{{\color{black}47.5}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{black}46.8}}\cdot100.0$ \\
  &  \textbf{EvNet} &  
  $36.5\cdot\bm{{\color{black}51.7}}\cdot76.0$ & 
  $31.5\cdot\bm{{\color{black}51.1}}\cdot93.2$ & 
  $30.7\cdot\bm{{\color{black}50.9}}\cdot99.9$ & 
  $30.7\cdot\bm{{\color{black}48.9}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}46.2}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  %
  $33.5\cdot\bm{{\color{black}52.6}}\cdot82.2$ &  
  $31.4\cdot\bm{{\color{black}51.0}}\cdot91.5$ &  
  $30.9\cdot\bm{{\color{black}49.8}}\cdot\phantom{0}99.0$ &  
  $30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}54.4}}\cdot100.0$ \\
 & \textbf{PriorNet} &  %
 $37.3\cdot\bm{{\color{black}60.6}}\cdot84.3$ &  
 $34.2\cdot\bm{{\color{black}59.5}}\cdot87.8$ &  
 $32.1\cdot\bm{{\color{black}60.0}}\cdot\phantom{0}96.9$ & 
 $30.7\cdot\bm{{\color{black}66.3}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}63.3}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $44.9\cdot\bm{{\color{black}52.3}}\cdot61.0$ &  
   $40.3\cdot\bm{{\color{black}52.8}}\cdot70.2$ &  
   $32.5\cdot\bm{{\color{black}52.4}}\cdot\phantom{0}94.6$ &  
   $30.7\cdot\bm{{\color{black}50.0}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}57.1}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$35.8\cdot\bm{{\color{black}51.5}}\cdot76.7$ & 
$32.9\cdot\bm{{\color{black}50.9}}\cdot88.5$ & 
$30.7\cdot\bm{{\color{black}50.0}}\cdot100.0$ &
$30.7\cdot\bm{{\color{black}48.9}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}48.6}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} & %
  $31.2\cdot\bm{{\color{black}52.6}}\cdot92.9$ & 
  $31.3\cdot\bm{{\color{black}51.5}}\cdot92.3$ & 
  $31.3\cdot\bm{{\color{black}48.0}}\cdot96.9$ & 
  $30.7\cdot\bm{{\color{black}49.4}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}48.1}}\cdot100.0$ \\
 & \textbf{PriorNet} & %
 $38.3\cdot\bm{{\color{black}58.3}}\cdot81.4$ & 
 $36.8\cdot\bm{{\color{black}55.2}}\cdot79.8$ &  
 $31.3\cdot\bm{{\color{black}62.5}}\cdot98.9$ &  
 $30.7\cdot\bm{{\color{black}64.5}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}68.7}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $45.0\cdot\bm{{\color{black}52.3}}\cdot60.9$ & 
   $39.7\cdot\bm{{\color{black}53.5}}\cdot72.4$ &  
   $31.8\cdot\bm{{\color{black}51.7}}\cdot95.4$ & 
   $30.7\cdot\bm{{\color{black}46.6}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{black}44.4}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$38.8\cdot\bm{{\color{black}51.8}}\cdot70.8$ &  
$34.5\cdot\bm{{\color{black}52.0}}\cdot82.7$ & 
$30.8\cdot\bm{{\color{black}50.0}}\cdot99.6$ &  
$30.7\cdot\bm{{\color{black}49.3}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{black}50.3}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &    0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} &  %
   $30.7\cdot\bm{{\color{black}82.0}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}88.6}}\cdot100.0$ & 
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.1$ & 
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ &
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  %
$30.7\cdot\bm{{\color{blue}51.7}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}48.2}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}48.6}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}68.6}}\cdot100.0$ & 
$31.4\cdot\bm{{\color{blue}63.7}}\cdot100.0$ \\
 &   \textbf{DDNet} &  %
 $30.7\cdot\bm{{\color{blue}67.1}}\cdot100.0$ &    
 $30.7\cdot\bm{{\color{blue}58.2}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}51.7}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}69.8}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}73.7}}\cdot100.0$ \\
  &  \textbf{EvNet} &  %
  $30.7\cdot\bm{{\color{blue}77.9}}\cdot100.0$ &    
  $30.7\cdot\bm{{\color{blue}85.3}}\cdot100.0$ &   
  $30.7\cdot\bm{{\color{blue}90.5}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}84.3}}\cdot100.0$ & 
  $34.0\cdot\bm{{\color{black}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  %
  $30.7\cdot\bm{{\color{black}76.7}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}78.7}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} & %
 $30.7\cdot\bm{{\color{blue}63.9}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}58.4}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}45.2}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}43.3}}\cdot100.0$ &
 $32.9\cdot\bm{{\color{black}35.5}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $30.7\cdot\bm{{\color{black}58.5}}\cdot100.0$ &    
   $30.7\cdot\bm{{\color{blue}75.8}}\cdot100.0$ &    
   $30.7\cdot\bm{{\color{blue}72.6}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}35.6}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}71.5}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.7\cdot\bm{{\color{blue}80.4}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}71.5}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}75.3}}\cdot100.0$ &
$30.7\cdot\bm{{\color{blue}78.5}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}50.0}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
   \textbf{PostNet} &  %
   $30.7\cdot\bm{{\color{black}77.4}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}68.0}}\cdot100.0$ & 
   $50.0\cdot\bm{{\color{black}50.0}}\cdot50.0$ &  
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ & 
   $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  %
 $30.7\cdot\bm{{\color{blue}63.8}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}64.1}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}46.9}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}48.9}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}78.0}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $30.7\cdot\bm{{\color{black}56.5}}\cdot100.0$ &   
   $30.7\cdot\bm{{\color{blue}54.6}}\cdot100.0$ &   
   $30.7\cdot\bm{{\color{blue}59.4}}\cdot100.0$ &   
   $30.7\cdot\bm{{\color{blue}71.8}}\cdot100.0$ &   
   $30.7\cdot\bm{{\color{blue}76.0}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.7\cdot\bm{{\color{blue}71.5}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}75.7}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}90.5}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}54.7}}\cdot100.0$ &  
$30.9\cdot\bm{{\color{black}50.2}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} &  %
   $30.8\cdot\bm{{\color{black}76.9}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}62.5}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}59.2}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}48.7}}\cdot100.0$ & 
   $49.7\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  %
 $30.9\cdot\bm{{\color{black}81.3}}\cdot\phantom{0}99.9$ &    
 $30.8\cdot\bm{{\color{blue}85.0}}\cdot100.0$ &   
 $30.8\cdot\bm{{\color{blue}48.7}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{black}37.1}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{blue}43.7}}\cdot100.0$ \\
  &  \textbf{DDNet} &  %
  $31.7\cdot\bm{{\color{black}73.8}}\cdot\phantom{0}99.7$ & 
  $30.8\cdot\bm{{\color{black}80.5}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{blue}80.4}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}72.7}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}70.6}}\cdot100.0$ \\
   & \textbf{EvNet} &  %
   $30.8\cdot\bm{{\color{black}89.1}}\cdot100.0$ &    
   $30.8\cdot\bm{{\color{blue}89.5}}\cdot100.0$ &    
   $30.8\cdot\bm{{\color{blue}75.3}}\cdot100.0$ &    
   $30.8\cdot\bm{{\color{blue}73.1}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}83.1}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  %
  $30.8\cdot\bm{{\color{black}81.0}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}75.6}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}56.3}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}50.0}}\cdot100.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  %
 $31.1\cdot\bm{{\color{black}77.9}}\cdot\phantom{0}99.4$ &  
 $30.8\cdot\bm{{\color{black}76.1}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}62.4}}\cdot100.0$ &    
 $30.8\cdot\bm{{\color{blue}65.5}}\cdot100.0$ &   
 $30.8\cdot\bm{{\color{blue}53.3}}\cdot100.0$ \\
   & \textbf{DDNet} &  %
   $31.9\cdot\bm{{\color{black}72.5}}\cdot\phantom{0}99.3$ &  
   $30.8\cdot\bm{{\color{black}82.0}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}65.7}}\cdot100.0$ &    
   $30.8\cdot\bm{{\color{blue}53.0}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}61.6}}\cdot100.0$ \\
&    \textbf{EvNet} &  %
$30.8\cdot\bm{{\color{black}86.4}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}94.1}}\cdot100.0$ &    
$30.8\cdot\bm{{\color{blue}78.6}}\cdot100.0$ &   
$30.8\cdot\bm{{\color{blue}77.7}}\cdot100.0$ &   
$30.8\cdot\bm{{\color{blue}85.5}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
  \textbf{PostNet} &  %
  $30.8\cdot\bm{{\color{black}76.8}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}64.6}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}82.9}}\cdot100.0$ & 
  $32.2\cdot\bm{{\color{black}50.0}}\cdot100.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  %
$31.1\cdot\bm{{\color{black}77.6}}\cdot\phantom{0}99.7$ &  
$30.8\cdot\bm{{\color{black}76.7}}\cdot100.0$ &   
$30.8\cdot\bm{{\color{blue}69.0}}\cdot100.0$ &    
$30.8\cdot\bm{{\color{blue}53.1}}\cdot100.0$ &    
$30.8\cdot\bm{{\color{blue}61.4}}\cdot100.0$ \\
 &   \textbf{DDNet} &  %
 $31.1\cdot\bm{{\color{black}74.3}}\cdot\phantom{0}99.8$ &  
 $30.8\cdot\bm{{\color{black}77.1}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}76.0}}\cdot100.0$ &   
 $30.8\cdot\bm{{\color{blue}57.0}}\cdot100.0$ &    
 $30.8\cdot\bm{{\color{blue}43.5}}\cdot100.0$ \\
  &  \textbf{EvNet} &  %
  $30.8\cdot\bm{{\color{black}88.8}}\cdot100.0$ &    
  $30.8\cdot\bm{{\color{blue}92.6}}\cdot100.0$ &     
  $30.8\cdot\bm{{\color{blue}70.2}}\cdot100.0$ &    
  $30.8\cdot\bm{{\color{blue}62.0}}\cdot100.0$ &   
  $30.8\cdot\bm{{\color{blue}96.2}}\cdot100.0$ \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
            
			\midrule
            
			\midrule
            
			\midrule
			\midrule
			& & \multicolumn{6}{c}{\textbf{OOD-Attack}} \\
            
			\midrule
            
			\midrule
            
			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			&\textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} & 
   $59.9\cdot\bm{{\color{black}91.1}}\cdot98.6$ &    
   $61.2\cdot\bm{{\color{blue}97.7}}\cdot99.6$ &   
   $64.8\cdot\bm{{\color{blue}94.7}}\cdot99.7$ & 
   $31.6\cdot\bm{{\color{black}64.9}}\cdot\phantom{0}99.7$ & 
   $30.7\cdot\bm{{\color{black}63.2}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}70.5}}\cdot100.0$ \\
& \textbf{PriorNet} &     
$99.8\cdot\bm{{\color{blue}99.8}}\cdot99.8$ &    
$99.4\cdot\bm{{\color{blue}99.8}}\cdot99.9$ &  
$98.3\cdot\bm{{\color{blue}99.6}}\cdot99.9$ & 
$48.5\cdot\bm{{\color{black}91.9}}\cdot\phantom{0}99.9$ & 
$31.1\cdot\bm{{\color{black}74.6}}\cdot\phantom{0}99.8$ & 
$30.7\cdot\bm{{\color{black}67.3}}\cdot100.0$ \\
 &   \textbf{DDNet} & 
 $98.5\cdot\bm{{\color{black}98.6}}\cdot98.7$ & 
 $95.0\cdot\bm{{\color{black}97.6}}\cdot98.9$ & 
 $74.7\cdot\bm{{\color{black}92.0}}\cdot98.2$ & 
 $31.4\cdot\bm{{\color{black}52.0}}\cdot\phantom{0}98.5$ &  
 $30.7\cdot\bm{{\color{black}52.0}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}41.1}}\cdot100.0$ \\
  &  \textbf{EvNet} &     
  $85.7\cdot\bm{{\color{blue}87.5}}\cdot89.2$ &   
  $68.9\cdot\bm{{\color{blue}90.4}}\cdot97.7$ &   
  $42.5\cdot\bm{{\color{blue}90.2}}\cdot99.6$ &
  $30.7\cdot\bm{{\color{blue}69.8}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}50.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}45.6}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &     
  $84.3\cdot\bm{{\color{blue}96.2}}\cdot\phantom{0}99.3$ &  
  $50.4\cdot\bm{{\color{black}89.2}}\cdot\phantom{0}99.5$ &  
  $30.9\cdot\bm{{\color{black}46.2}}\cdot\phantom{0}99.4$ & 
  $30.7\cdot\bm{{\color{black}46.9}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}62.2}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &   
 $99.7\cdot\bm{{\color{blue}99.9}}\cdot100.0$ &   
 $98.7\cdot\bm{{\color{blue}99.8}}\cdot100.0$ &   
 $83.3\cdot\bm{{\color{blue}99.1}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}82.6}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}64.8}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &  
   $93.6\cdot\bm{{\color{black}96.9}}\cdot\phantom{0}98.5$ & 
   $71.2\cdot\bm{{\color{black}89.1}}\cdot\phantom{0}96.9$ &  
   $32.3\cdot\bm{{\color{black}50.3}}\cdot\phantom{0}99.0$ & 
   $30.7\cdot\bm{{\color{black}50.7}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}55.7}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &   
$58.2\cdot\bm{{\color{blue}84.4}}\cdot\phantom{0}94.3$ &   
$40.9\cdot\bm{{\color{blue}87.4}}\cdot\phantom{0}99.2$ &  
$30.7\cdot\bm{{\color{black}59.4}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}40.3}}\cdot100.0$ &    
$30.7\cdot\bm{{\color{blue}53.2}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &    
  $58.9\cdot\bm{{\color{blue}96.1}}\cdot99.3$ &   
  $59.7\cdot\bm{{\color{blue}96.1}}\cdot99.9$ &   
  $31.2\cdot\bm{{\color{black}48.2}}\cdot\phantom{0}95.7$ & 
  $30.7\cdot\bm{{\color{black}42.0}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}56.9}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &  
 $99.9\cdot\bm{{\color{blue}100.0}}\cdot100.0$ &  
 $96.5\cdot\bm{{\color{blue}99.2}}\cdot99.9$ & 
 $49.2\cdot\bm{{\color{black}96.9}}\cdot100.0$ &
 $31.3\cdot\bm{{\color{black}88.1}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}77.8}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &
   $95.0\cdot\bm{{\color{black}97.5}}\cdot98.8$ & 
   $80.6\cdot\bm{{\color{black}94.1}}\cdot98.7$ &
   $31.7\cdot\bm{{\color{black}55.6}}\cdot\phantom{0}98.6$ & 
   $30.7\cdot\bm{{\color{black}52.0}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}47.6}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &  
$66.5\cdot\bm{{\color{blue}91.3}}\cdot98.1$ & 
$48.1\cdot\bm{{\color{blue}84.1}}\cdot97.6$ & 
$30.8\cdot\bm{{\color{black}49.7}}\cdot\phantom{0}99.9$ & 
$30.7\cdot\bm{{\color{black}37.9}}\cdot100.0$ &     
$30.8\cdot\bm{{\color{blue}63.5}}\cdot100.0$ \\

			\midrule
			\midrule
			& & \multicolumn{6}{c}{\textbf{OOD-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &  
  $59.0\cdot\bm{{\color{black}91.2}}\cdot97.7$ &    
  $57.8\cdot\bm{{\color{blue}97.2}}\cdot99.6$ &     
  $61.4\cdot\bm{{\color{blue}93.8}}\cdot\phantom{0}99.6$ &   
  $31.5\cdot\bm{{\color{black}58.9}}\cdot\phantom{0}99.5$ &  
  $30.7\cdot\bm{{\color{black}51.5}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}53.5}}\cdot100.0$ \\
 & \textbf{PriorNet} &    
 $99.7\cdot\bm{{\color{blue}99.8}}\cdot99.8$ &   
 $99.4\cdot\bm{{\color{blue}99.8}}\cdot99.9$ & 
 $98.4\cdot\bm{{\color{blue}99.7}}\cdot100.0$ &
 $60.7\cdot\bm{{\color{black}96.8}}\cdot100.0$ & 
 $33.0\cdot\bm{{\color{black}88.9}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}87.7}}\cdot100.0$ \\
   & \textbf{DDNet} &
   $98.4\cdot\bm{{\color{black}98.5}}\cdot98.7$ & 
   $94.2\cdot\bm{{\color{black}97.2}}\cdot98.7$ & 
   $72.1\cdot\bm{{\color{black}90.5}}\cdot\phantom{0}97.8$ &  
   $31.6\cdot\bm{{\color{black}52.3}}\cdot\phantom{0}98.1$ &
   $30.7\cdot\bm{{\color{black}51.7}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}37.7}}\cdot100.0$ \\
&    \textbf{EvNet} &   
$83.9\cdot\bm{{\color{blue}85.7}}\cdot88.0$ &  
$63.5\cdot\bm{{\color{blue}88.6}}\cdot97.9$ &  
$40.1\cdot\bm{{\color{blue}87.7}}\cdot\phantom{0}99.6$ &  
$30.8\cdot\bm{{\color{blue}68.9}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}43.3}}\cdot100.0$ &   
$30.7\cdot\bm{{\color{blue}36.8}}\cdot100.0$ \\

			\midrule
            \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
\textbf{PostNet} &  - &    
$84.7\cdot\bm{{\color{blue}96.1}}\cdot\phantom{0}99.4$ & 
$49.7\cdot\bm{{\color{black}89.1}}\cdot\phantom{0}99.5$ &
$30.9\cdot\bm{{\color{black}45.6}}\cdot\phantom{0}99.3$ &
$30.7\cdot\bm{{\color{black}45.8}}\cdot100.0$ &   
$30.7\cdot\bm{{\color{blue}69.1}}\cdot100.0$ \\
& \textbf{PriorNet} &  - &    
$99.7\cdot\bm{{\color{blue}99.9}}\cdot100.0$ &   
$98.7\cdot\bm{{\color{blue}99.8}}\cdot100.0$ &   
$86.8\cdot\bm{{\color{blue}99.5}}\cdot100.0$ &  
$30.9\cdot\bm{{\color{black}93.2}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}81.4}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &  
 $93.9\cdot\bm{{\color{black}97.0}}\cdot\phantom{0}98.6$ & 
 $72.0\cdot\bm{{\color{black}89.4}}\cdot\phantom{0}97.0$ & 
 $33.0\cdot\bm{{\color{black}52.4}}\cdot\phantom{0}98.8$ & 
 $30.7\cdot\bm{{\color{black}51.5}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{black}60.1}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &    
  $59.5\cdot\bm{{\color{blue}85.3}}\cdot\phantom{0}94.6$ &   
  $40.7\cdot\bm{{\color{blue}86.9}}\cdot\phantom{0}99.2$ &   
  $30.7\cdot\bm{{\color{blue}57.4}}\cdot100.0$ &   
  $30.7\cdot\bm{{\color{blue}39.2}}\cdot100.0$ &     
  $30.7\cdot\bm{{\color{blue}49.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &    
  $55.7\cdot\bm{{\color{blue}96.1}}\cdot\phantom{0}99.3$ &  
  $58.4\cdot\bm{{\color{blue}95.7}}\cdot99.8$ & 
  $31.1\cdot\bm{{\color{black}44.2}}\cdot\phantom{0}93.1$ & 
  $30.7\cdot\bm{{\color{black}41.2}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}48.8}}\cdot100.0$ \\
& \textbf{PriorNet} &  - & 
$99.9\cdot\bm{{\color{blue}100.0}}\cdot100.0$ & 
$97.0\cdot\bm{{\color{blue}99.3}}\cdot99.9$ &
$61.0\cdot\bm{{\color{blue}98.4}}\cdot100.0$ &
$33.2\cdot\bm{{\color{black}94.4}}\cdot100.0$ &
$30.7\cdot\bm{{\color{blue}90.2}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $95.3\cdot\bm{{\color{black}97.6}}\cdot\phantom{0}98.9$ &
 $82.2\cdot\bm{{\color{black}94.5}}\cdot98.7$ &  
 $32.1\cdot\bm{{\color{black}56.6}}\cdot\phantom{0}98.5$ & 
 $30.7\cdot\bm{{\color{black}48.6}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}42.9}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &   
  $65.2\cdot\bm{{\color{blue}90.4}}\cdot\phantom{0}98.0$ &  
  $46.8\cdot\bm{{\color{blue}83.4}}\cdot97.3$ &  
  $30.8\cdot\bm{{\color{blue}48.8}}\cdot\phantom{0}99.9$ &   
  $30.7\cdot\bm{{\color{blue}36.3}}\cdot100.0$ &    
  $30.8\cdot\bm{{\color{blue}60.1}}\cdot100.0$ \\

    \bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} &    
   $49.3\cdot\bm{{\color{blue}90.4}}\cdot99.8$ & 
   $30.7\cdot\bm{{\color{blue}49.2}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}36.0}}\cdot100.0$ &  
   $49.2\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}74.9$ & 
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &   
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &     
 $31.2\cdot\bm{{\color{blue}39.0}}\cdot66.9$ & 
 $30.7\cdot\bm{{\color{blue}35.5}}\cdot100.0$ &    
 $30.7\cdot\bm{{\color{blue}38.9}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}46.2}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}62.7}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}51.3}}\cdot100.0$ \\
   & \textbf{DDNet} & 
   $31.0\cdot\bm{{\color{black}31.5}}\cdot32.7$ & 
   $30.7\cdot\bm{{\color{blue}30.8}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}31.8}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}53.6}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}43.9}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}40.5}}\cdot100.0$ \\
&    \textbf{EvNet} &
$33.6\cdot\bm{{\color{black}55.2}}\cdot91.3$ &
$30.7\cdot\bm{{\color{blue}44.2}}\cdot100.0$ &   
$30.7\cdot\bm{{\color{blue}43.8}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}39.3}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}51.6}}\cdot100.0$ & 
$32.4\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &
   \textbf{PostNet} &  - &
   $30.7\cdot\bm{{\color{blue}62.4}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}39.2}}\cdot100.0$ & 
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ & 
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &  
 $30.7\cdot\bm{{\color{blue}30.9}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}32.4}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}31.0}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{blue}30.7}}\cdot100.0$ & 
 $38.2\cdot\bm{{\color{blue}48.9}}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &
  $30.7\cdot\bm{{\color{blue}32.2}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}30.9}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}37.1}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}42.1}}\cdot100.0$ 
  &  $30.7\cdot\bm{{\color{blue}37.7}}\cdot100.0$ \\
   & \textbf{EvNet} &  - &  
   $30.7\cdot\bm{{\color{blue}48.9}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}34.0}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}35.6}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}33.6}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
   \textbf{PostNet} &  - & 
   $30.7\cdot\bm{{\color{blue}46.0}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}46.6}}\cdot100.0$ &  
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - & 
 $30.7\cdot\bm{{\color{blue}35.8}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{blue}32.1}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}81.6}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{blue}41.7}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}61.9}}\cdot100.0$ \\
   & \textbf{DDNet} &  - & 
   $30.7\cdot\bm{{\color{blue}32.8}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}31.0}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}31.8}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}43.7}}\cdot100.0$ &
   $30.7\cdot\bm{{\color{blue}34.7}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &
$30.7\cdot\bm{{\color{blue}31.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}49.6}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}47.7}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}42.6}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
			\midrule
			& &\multicolumn{6}{c}{\textbf{OOD-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &     
  $49.3\cdot\bm{{\color{blue}90.4}}\cdot99.8$ & 
  $30.8\cdot\bm{{\color{blue}76.4}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}61.3}}\cdot100.0$ &  
  $47.7\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}75.1$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &    
$31.2\cdot\bm{{\color{blue}39.0}}\cdot66.9$ & 
$30.7\cdot\bm{{\color{blue}33.9}}\cdot100.0$ &
$30.7\cdot\bm{{\color{blue}34.3}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}37.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}74.0}}\cdot100.0$ &  
$30.9\cdot\bm{{\color{blue}78.1}}\cdot100.0$ \\
  &  \textbf{DDNet} &  
  $31.0\cdot\bm{{\color{black}31.5}}\cdot32.7$ & 
  $30.7\cdot\bm{{\color{blue}30.7}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}31.8}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}47.7}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}43.8}}\cdot100.0$ &   
  $30.7\cdot\bm{{\color{blue}52.5}}\cdot100.0$ \\
   & \textbf{EvNet} & 
   $33.6\cdot\bm{{\color{black}55.2}}\cdot91.2$ & 
   $30.7\cdot\bm{{\color{blue}54.7}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}54.0}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}51.0}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{blue}45.2}}\cdot100.0$ & 
   $31.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
  \textbf{PostNet} &  - & 
  $30.7\cdot\bm{{\color{blue}82.2}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}61.4}}\cdot100.0$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  - & 
$30.7\cdot\bm{{\color{blue}31.2}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}31.4}}\cdot\phantom{0}99.9$ &  
$30.7\cdot\bm{{\color{blue}30.8}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}30.7}}\cdot100.0$ &
$33.8\cdot\bm{{\color{blue}34.0}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $30.7\cdot\bm{{\color{blue}32.2}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}30.8}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}33.6}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}46.9}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}40.3}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &
  $30.8\cdot\bm{{\color{blue}75.3}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}31.6}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{blue}42.1}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}38.7}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &     
  $30.7\cdot\bm{{\color{blue}73.7}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}61.6}}\cdot100.0$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  - &    
$30.7\cdot\bm{{\color{blue}35.9}}\cdot100.0$ &
$30.7\cdot\bm{{\color{blue}30.7}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}39.4}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}36.6}}\cdot100.0$ &   
$30.7\cdot\bm{{\color{blue}97.6}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $30.7\cdot\bm{{\color{blue}32.1}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}30.8}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}32.2}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}50.7}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}39.8}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &  
  $30.7\cdot\bm{{\color{black}31.3}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{blue}39.7}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{blue}52.2}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{blue}42.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\
			
        \bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &   
  $99.6\cdot\bm{{\color{blue}99.9}}\cdot99.9$ &   
  $33.0\cdot\bm{{\color{blue}83.0}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}43.8}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}31.7}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}40.8}}\cdot100.0$ &   
  $41.4\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.2$ \\
 & \textbf{PriorNet} & 
 $30.8\cdot\bm{{\color{black}31.0}}\cdot31.4$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}42.6$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}95.5$ &  
 $30.8\cdot\bm{{\color{blue}33.1}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}76.4}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}78.7}}\cdot100.0$ \\
   & \textbf{DDNet} & 
   $30.8\cdot\bm{{\color{black}30.8}}\cdot30.8$ & 
   $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.1$ & 
   $30.8\cdot\bm{30.8}\cdot\phantom{0}69.4$ &                
   $30.8\cdot\bm{30.8}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}31.0}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}33.4}}\cdot100.0$ \\
&    \textbf{EvNet} &    
$94.9\cdot\bm{{\color{blue}97.2}}\cdot98.3$ &   
$31.1\cdot\bm{{\color{blue}75.8}}\cdot\phantom{0}99.9$ &  
$30.8\cdot\bm{{\color{blue}74.2}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}62.9}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}58.1}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}43.4}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - & 
  $31.0\cdot\bm{{\color{black}70.9}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}47.1}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}85.0}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}50.0}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  - &  
$30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}46.0$ &  
$30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.7$ &  
$30.8\cdot\bm{30.8}\cdot100.0$ &               
$30.8\cdot\bm{30.8}\cdot100.0$ &             
$30.9\cdot\bm{30.8}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &   
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}30.8$ &       
 $30.8\cdot\bm{30.8}\cdot\phantom{0}79.5$ &           
 $30.8\cdot\bm{30.8}\cdot100.0$ &              
 $30.8\cdot\bm{30.8}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}57.3}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &  
  $36.3\cdot\bm{{\color{blue}94.3}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}32.2}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}50.2}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}93.9}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}56.3}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - & 
  $30.8\cdot\bm{{\color{black}49.5}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}34.5}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}96.1}}\cdot100.0$ & 
  $41.2\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}82.7$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - & 
 $30.8\cdot\bm{{\color{black}31.2}}\cdot\phantom{0}62.6$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.9$ &   
 $30.8\cdot\bm{30.8}\cdot\phantom{0}88.9$ &               
 $30.8\cdot\bm{30.8}\cdot100.0$ &          
 $30.8\cdot\bm{30.8}\cdot100.0$ \\
   & \textbf{DDNet} &  - &  
   $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}31.2$ &       
   $30.8\cdot\bm{30.8}\cdot\phantom{0}68.9$ &               
   $30.8\cdot\bm{30.8}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}30.9}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}38.6}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &    
$30.9\cdot\bm{{\color{blue}83.5}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}84.0}}\cdot100.0$ &
$30.8\cdot\bm{{\color{blue}98.6}}\cdot100.0$ &
$30.8\cdot\bm{{\color{blue}92.8}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}45.6}}\cdot100.0$ \\

			\midrule
			\midrule
			& & \multicolumn{6}{c}{\textbf{OOD-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &     
  $99.6\cdot\bm{{\color{blue}99.9}}\cdot99.9$ & 
  $31.3\cdot\bm{{\color{blue}95.2}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}48.7}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}34.0}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{blue}41.0}}\cdot100.0$ &
  $41.8\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.2$ \\
 & \textbf{PriorNet} & 
 $30.8\cdot\bm{{\color{black}31.0}}\cdot31.4$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}44.7$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}86.3$ & 
 $30.8\cdot\bm{{\color{blue}30.9}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}35.7}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{blue}57.4}}\cdot100.0$ \\
   & \textbf{DDNet} &  
   $30.8\cdot\bm{{\color{black}30.8}}\cdot30.8$ &
   $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}31.9$ & 
   $30.8\cdot\bm{30.8}\cdot\phantom{0}58.3$ &               
   $30.8\cdot\bm{30.8}\cdot100.0$ &             
   $30.8\cdot\bm{30.8}\cdot100.0$ &          
   $30.8\cdot\bm{30.8}\cdot100.0$ \\
&    \textbf{EvNet} &    
$94.9\cdot\bm{{\color{blue}97.2}}\cdot98.3$ & 
$31.4\cdot\bm{{\color{blue}92.5}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}94.2}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{blue}80.4}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}70.2}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}48.2}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
  \textbf{PostNet} &  - &   
  $30.8\cdot\bm{{\color{blue}88.7}}\cdot100.0$ &    
  $30.8\cdot\bm{{\color{blue}70.9}}\cdot100.0$ &   
  $30.8\cdot\bm{{\color{blue}97.2}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}50.0}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  - &
$30.8\cdot\bm{{\color{black}30.9}}\cdot\phantom{0}47.2$ &  
$30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.5$ &   
$30.8\cdot\bm{30.8}\cdot\phantom{0}96.2$ &               
$30.8\cdot\bm{30.8}\cdot100.0$ &              
$30.9\cdot\bm{30.8}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}30.8$ &             
 $30.8\cdot\bm{30.8}\cdot\phantom{0}73.5$ &                 
 $30.8\cdot\bm{30.8}\cdot100.0$ &               
 $30.8\cdot\bm{30.8}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}34.3}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &   
  $35.9\cdot\bm{{\color{blue}95.9}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}36.6}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}45.8}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{blue}75.2}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{blue}93.8}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &  
  $30.8\cdot\bm{{\color{black}64.6}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{black}31.9}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}99.1}}\cdot100.0$ & 
  $37.2\cdot\bm{{\color{blue}50.0}}\cdot100.0$ & 
  $49.8\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &  
 $30.8\cdot\bm{{\color{black}31.3}}\cdot\phantom{0}60.6$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}34.8$ &        
 $30.8\cdot\bm{30.8}\cdot\phantom{0}73.8$ &               
 $30.8\cdot\bm{30.8}\cdot100.0$ &               
 $30.8\cdot\bm{30.8}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &  
  $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}31.7$ &    
  $30.8\cdot\bm{30.8}\cdot\phantom{0}64.6$ &              
  $30.8\cdot\bm{30.8}\cdot100.0$ &           
  $30.8\cdot\bm{30.8}\cdot100.0$ &     
  $30.8\cdot\bm{30.8}\cdot100.0$ \\
   & \textbf{EvNet} &  - &    
   $31.1\cdot\bm{{\color{blue}90.7}}\cdot100.0$ &   
   $30.8\cdot\bm{{\color{blue}96.6}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{blue}98.9}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{blue}97.5}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}34.2}}\cdot100.0$ \\

		\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &    
  $72.2\cdot\bm{{\color{blue}82.7}}\cdot88.0$ & 
  $35.0\cdot\bm{{\color{black}56.5}}\cdot97.5$ & 
  $31.9\cdot\bm{{\color{blue}65.5}}\cdot99.8$ &  
  $30.7\cdot\bm{{\color{black}50.6}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}46.9}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}51.4}}\cdot100.0$ \\
 & \textbf{PriorNet} &  
 $50.3\cdot\bm{{\color{black}53.1}}\cdot55.9$ &  
 $33.5\cdot\bm{{\color{blue}43.2}}\cdot65.0$ &   
 $31.3\cdot\bm{{\color{blue}39.7}}\cdot69.1$ &   
 $31.3\cdot\bm{{\color{blue}48.3}}\cdot\phantom{0}98.2$ &   
 $30.7\cdot\bm{{\color{blue}44.2}}\cdot\phantom{0}99.9$ &   
 $30.7\cdot\bm{{\color{blue}44.9}}\cdot100.0$ \\
   & \textbf{DDNet} &  
   $72.0\cdot\bm{{\color{black}75.8}}\cdot79.8$ &  
   $35.5\cdot\bm{{\color{black}46.2}}\cdot69.7$ &  
   $32.9\cdot\bm{{\color{black}50.3}}\cdot87.0$ &  
   $31.1\cdot\bm{{\color{blue}58.6}}\cdot\phantom{0}98.6$ &    
   $30.7\cdot\bm{{\color{blue}59.4}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}44.5}}\cdot100.0$ \\
&    \textbf{EvNet} &     
$79.5\cdot\bm{{\color{blue}87.1}}\cdot92.8$ & 
$34.1\cdot\bm{{\color{black}58.6}}\cdot95.2$ &
$32.5\cdot\bm{{\color{black}61.1}}\cdot96.9$ &
$31.7\cdot\bm{{\color{black}60.6}}\cdot\phantom{0}98.8$ & 
$30.7\cdot\bm{{\color{blue}62.6}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}57.3}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
   \textbf{PostNet} &  - & 
   $35.0\cdot\bm{{\color{black}58.5}}\cdot97.7$ & 
   $31.2\cdot\bm{{\color{black}46.6}}\cdot97.4$ &  
   $30.8\cdot\bm{{\color{black}57.7}}\cdot\phantom{0}99.7$ &  
   $30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}50.6}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - & 
 $31.5\cdot\bm{{\color{black}36.6}}\cdot56.7$ &    
 $33.1\cdot\bm{{\color{blue}51.7}}\cdot84.4$ &     
 $30.7\cdot\bm{{\color{blue}57.5}}\cdot\phantom{0}98.7$ &    
 $30.7\cdot\bm{{\color{blue}40.1}}\cdot\phantom{0}99.9$ &    
 $30.9\cdot\bm{{\color{blue}53.5}}\cdot\phantom{0}96.7$ \\
   & \textbf{DDNet} &  - &  
   $36.2\cdot\bm{{\color{black}50.0}}\cdot78.5$ & 
   $32.1\cdot\bm{{\color{black}41.3}}\cdot70.1$ &   
   $30.9\cdot\bm{{\color{blue}56.3}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}49.5}}\cdot100.0$ &   
   $30.7\cdot\bm{{\color{blue}54.9}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &  
$46.8\cdot\bm{{\color{black}60.9}}\cdot79.6$ & 
$32.3\cdot\bm{{\color{black}58.9}}\cdot99.1$ &  
$30.7\cdot\bm{{\color{black}45.1}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}63.1}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{black}38.1}}\cdot100.0$ \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
  \textbf{PostNet} &  - & 
  $35.2\cdot\bm{{\color{black}56.0}}\cdot95.9$ & 
  $34.5\cdot\bm{{\color{black}59.0}}\cdot94.8$ &  
  $30.7\cdot\bm{{\color{black}47.0}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}57.2}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}42.7}}\cdot100.0$ \\
& \textbf{PriorNet} &  - &  
$31.8\cdot\bm{{\color{black}38.8}}\cdot64.0$ &  
$31.0\cdot\bm{{\color{blue}41.7}}\cdot87.4$ &  
$30.7\cdot\bm{{\color{blue}42.9}}\cdot\phantom{0}99.3$ &  
$30.7\cdot\bm{{\color{blue}48.5}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}46.8}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &
 $39.6\cdot\bm{{\color{black}52.0}}\cdot75.6$ & 
 $36.4\cdot\bm{{\color{black}56.8}}\cdot83.8$ &
 $31.0\cdot\bm{{\color{black}51.4}}\cdot\phantom{0}97.3$ & 
 $31.0\cdot\bm{{\color{blue}56.9}}\cdot\phantom{0}97.7$ & 
 $30.7\cdot\bm{{\color{blue}49.2}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - & 
  $34.8\cdot\bm{{\color{black}64.9}}\cdot99.7$ &
  $30.8\cdot\bm{{\color{black}48.9}}\cdot99.8$ & 
  $30.7\cdot\bm{{\color{blue}66.4}}\cdot100.0$ & 
  $30.9\cdot\bm{{\color{black}41.6}}\cdot\phantom{0}93.6$ &
  $31.1\cdot\bm{{\color{black}55.7}}\cdot100.0$ \\

			\midrule
			\midrule
			& & \multicolumn{6}{c}{\textbf{OOD-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &     
  $72.1\cdot\bm{{\color{blue}82.7}}\cdot88.0$ & 
  $35.1\cdot\bm{{\color{black}56.8}}\cdot97.3$ &  
  $31.9\cdot\bm{{\color{blue}65.8}}\cdot99.8$ &  
  $30.7\cdot\bm{{\color{blue}50.8}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}46.5}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}51.5}}\cdot100.0$ \\
 & \textbf{PriorNet} &  
 $50.3\cdot\bm{{\color{black}53.1}}\cdot55.9$ &  
 $33.6\cdot\bm{{\color{blue}43.7}}\cdot65.9$ &    
 $31.3\cdot\bm{{\color{blue}39.8}}\cdot69.4$ &  
 $31.3\cdot\bm{{\color{blue}48.3}}\cdot\phantom{0}98.2$ &  
 $30.7\cdot\bm{{\color{blue}44.4}}\cdot\phantom{0}99.9$ &   
 $30.7\cdot\bm{{\color{blue}45.9}}\cdot100.0$ \\
   & \textbf{DDNet} & 
   $72.0\cdot\bm{{\color{black}75.8}}\cdot79.8$ & 
   $35.6\cdot\bm{{\color{black}46.1}}\cdot70.0$ & 
   $32.9\cdot\bm{{\color{black}50.1}}\cdot86.7$ & 
   $31.1\cdot\bm{{\color{blue}58.7}}\cdot\phantom{0}98.6$ &   
   $30.7\cdot\bm{{\color{blue}59.3}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}44.6}}\cdot100.0$ \\
&    \textbf{EvNet} &  
$79.5\cdot\bm{{\color{blue}87.1}}\cdot92.8$ &  
$34.1\cdot\bm{{\color{black}58.8}}\cdot95.2$ &  
$32.6\cdot\bm{{\color{blue}61.3}}\cdot96.9$ &   
$31.7\cdot\bm{{\color{blue}60.5}}\cdot\phantom{0}98.8$ &  
$30.7\cdot\bm{{\color{blue}62.2}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}57.7}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &  
  $35.0\cdot\bm{{\color{black}58.4}}\cdot97.9$ &  
  $31.2\cdot\bm{{\color{black}46.6}}\cdot97.3$ &    
  $30.8\cdot\bm{{\color{blue}57.7}}\cdot\phantom{0}99.7$ &  
  $30.7\cdot\bm{{\color{blue}50.1}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}51.4}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &  
 $31.6\cdot\bm{{\color{black}37.3}}\cdot59.2$ &   
 $33.2\cdot\bm{{\color{blue}52.6}}\cdot85.8$ &   
 $30.7\cdot\bm{{\color{blue}57.8}}\cdot\phantom{0}98.7$ &  
 $30.7\cdot\bm{{\color{blue}39.8}}\cdot\phantom{0}99.9$ &   
 $30.9\cdot\bm{{\color{blue}53.7}}\cdot\phantom{0}96.8$ \\
  &  \textbf{DDNet} &  - & 
  $36.4\cdot\bm{{\color{black}50.2}}\cdot78.8$ &  
  $32.1\cdot\bm{{\color{black}41.5}}\cdot70.5$ & 
  $30.8\cdot\bm{{\color{blue}56.2}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}49.2}}\cdot100.0$ &     
  $30.7\cdot\bm{{\color{blue}55.0}}\cdot100.0$ \\
   & \textbf{EvNet} &  - &    
   $47.2\cdot\bm{{\color{blue}61.0}}\cdot79.9$ &   
   $32.4\cdot\bm{{\color{blue}59.1}}\cdot99.1$ &  
   $30.7\cdot\bm{{\color{black}45.1}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}63.1}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}38.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &  
  $35.3\cdot\bm{{\color{black}56.3}}\cdot96.1$ &     
  $34.5\cdot\bm{{\color{blue}59.1}}\cdot94.9$ &  
  $30.7\cdot\bm{{\color{blue}46.9}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}57.8}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}43.1}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &  
 $31.9\cdot\bm{{\color{black}39.4}}\cdot65.4$ &  
 $31.0\cdot\bm{{\color{blue}42.0}}\cdot88.7$ &   
 $30.7\cdot\bm{{\color{blue}42.9}}\cdot\phantom{0}99.2$ &   
 $30.7\cdot\bm{{\color{blue}48.3}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}47.2}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &  
   $40.1\cdot\bm{{\color{black}52.8}}\cdot76.5$ &  
   $36.5\cdot\bm{{\color{black}56.9}}\cdot83.9$ &  
   $31.1\cdot\bm{{\color{blue}51.5}}\cdot\phantom{0}97.3$ &   
   $31.0\cdot\bm{{\color{blue}57.0}}\cdot\phantom{0}97.8$ &  
   $30.7\cdot\bm{{\color{blue}48.7}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &     
$34.9\cdot\bm{{\color{blue}65.0}}\cdot99.6$ & 
$30.8\cdot\bm{{\color{black}48.8}}\cdot99.8$ & 
$30.7\cdot\bm{{\color{blue}66.6}}\cdot100.0$ & 
$30.9\cdot\bm{{\color{black}41.1}}\cdot\phantom{0}93.4$ &
$31.1\cdot\bm{{\color{black}55.3}}\cdot100.0$ \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} & 
  $59.9\cdot\bm{{\color{black}91.3}}\cdot98.6$ &  
  $61.1\cdot\bm{{\color{blue}97.7}}\cdot99.7$ & 
  $65.1\cdot\bm{{\color{blue}94.8}}\cdot99.7$ &  
  $31.6\cdot\bm{{\color{black}64.8}}\cdot\phantom{0}99.7$ & 
  $30.7\cdot\bm{{\color{black}62.4}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}68.6}}\cdot100.0$ \\
 & \textbf{PriorNet} & 
 $99.8\cdot\bm{{\color{blue}99.8}}\cdot99.8$ &  
 $99.4\cdot\bm{{\color{blue}99.8}}\cdot99.9$ &   
 $98.4\cdot\bm{{\color{blue}99.7}}\cdot99.9$ &  
 $49.8\cdot\bm{{\color{black}92.7}}\cdot\phantom{0}99.9$ &  
 $31.3\cdot\bm{{\color{black}76.6}}\cdot\phantom{0}99.8$ &
 $30.7\cdot\bm{{\color{black}71.8}}\cdot100.0$ \\
   & \textbf{DDNet} & 
   $98.5\cdot\bm{{\color{black}98.6}}\cdot98.7$ &  
   $95.0\cdot\bm{{\color{black}97.6}}\cdot98.9$ &
   $74.4\cdot\bm{{\color{black}91.9}}\cdot98.2$ & 
   $31.4\cdot\bm{{\color{black}52.0}}\cdot\phantom{0}98.5$ & 
   $30.7\cdot\bm{{\color{black}51.8}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}40.2}}\cdot100.0$ \\
&    \textbf{EvNet} &     
$85.7\cdot\bm{{\color{blue}87.5}}\cdot89.2$ &   
$69.0\cdot\bm{{\color{blue}90.4}}\cdot97.7$ &   
$42.5\cdot\bm{{\color{blue}90.2}}\cdot99.6$ &  
$30.7\cdot\bm{{\color{blue}70.1}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}50.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}43.9}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &     
  $84.4\cdot\bm{{\color{blue}96.3}}\cdot\phantom{0}99.4$ & 
  $50.6\cdot\bm{{\color{black}89.3}}\cdot\phantom{0}99.5$ &  
  $30.9\cdot\bm{{\color{black}46.3}}\cdot\phantom{0}99.4$ &  
  $30.7\cdot\bm{{\color{black}46.3}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}63.3}}\cdot100.0$ \\
 & \textbf{PriorNet} &  - &  
 $99.7\cdot\bm{{\color{blue}99.9}}\cdot100.0$ &   
 $98.7\cdot\bm{{\color{blue}99.8}}\cdot100.0$ &   
 $84.1\cdot\bm{{\color{blue}99.2}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{black}84.6}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}68.1}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &  
   $93.6\cdot\bm{{\color{black}96.9}}\cdot\phantom{0}98.5$ & 
   $71.0\cdot\bm{{\color{black}89.0}}\cdot\phantom{0}96.9$ &
   $32.3\cdot\bm{{\color{black}50.4}}\cdot\phantom{0}99.0$ &  
   $30.7\cdot\bm{{\color{black}51.1}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}54.1}}\cdot100.0$ \\
&    \textbf{EvNet} &  - &     
$58.2\cdot\bm{{\color{blue}84.5}}\cdot\phantom{0}94.3$ &     
$40.9\cdot\bm{{\color{blue}87.2}}\cdot\phantom{0}99.2$ &  
$30.7\cdot\bm{{\color{black}59.3}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}39.7}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{black}52.7}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - &    
  $58.6\cdot\bm{{\color{blue}96.1}}\cdot\phantom{0}99.3$ &   
  $59.9\cdot\bm{{\color{blue}96.2}}\cdot99.9$ &  
  $31.2\cdot\bm{{\color{black}47.6}}\cdot\phantom{0}95.5$ &
  $30.7\cdot\bm{{\color{black}41.8}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}55.4}}\cdot100.0$ \\
& \textbf{PriorNet} &  - &  
$99.9\cdot\bm{{\color{blue}100.0}}\cdot100.0$ &     
$96.6\cdot\bm{99.2}\cdot99.9$ &  
$50.3\cdot\bm{{\color{black}97.1}}\cdot100.0$ &  
$31.7\cdot\bm{{\color{black}89.7}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}81.8}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - & 
 $95.0\cdot\bm{{\color{black}97.5}}\cdot\phantom{0}98.8$ & 
 $80.5\cdot\bm{{\color{black}94.0}}\cdot98.6$ & 
 $31.7\cdot\bm{{\color{black}55.6}}\cdot\phantom{0}98.6$ &  
 $30.7\cdot\bm{{\color{black}52.0}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}49.5}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &    
  $66.5\cdot\bm{{\color{blue}91.4}}\cdot\phantom{0}98.1$ &     
  $48.5\cdot\bm{{\color{blue}84.5}}\cdot97.6$ &  
  $30.8\cdot\bm{{\color{black}49.3}}\cdot\phantom{0}99.9$ &
  $30.7\cdot\bm{{\color{black}37.3}}\cdot100.0$ &   
  $30.8\cdot\bm{{\color{blue}62.0}}\cdot100.0$ \\

			\midrule
			\midrule
			& & \multicolumn{6}{c}{\textbf{OOD-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} & 
  \textbf{PostNet} &  
  $59.2\cdot\bm{{\color{black}91.3}}\cdot97.7$ &  
  $57.9\cdot\bm{{\color{blue}97.2}}\cdot99.6$ &  
  $61.4\cdot\bm{{\color{blue}93.8}}\cdot\phantom{0}99.6$ &  
  $31.5\cdot\bm{{\color{black}59.1}}\cdot\phantom{0}99.5$ &
  $30.7\cdot\bm{{\color{black}52.4}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}53.9}}\cdot100.0$ \\
 & \textbf{PriorNet} &   
 $99.7\cdot\bm{{\color{blue}99.8}}\cdot99.8$ & 
 $99.4\cdot\bm{{\color{blue}99.8}}\cdot99.9$ & 
 $98.3\cdot\bm{{\color{blue}99.7}}\cdot100.0$ & 
 $60.4\cdot\bm{{\color{black}96.6}}\cdot100.0$ &
 $32.8\cdot\bm{{\color{black}88.2}}\cdot\phantom{0}99.9$ & 
 $30.7\cdot\bm{{\color{black}86.1}}\cdot100.0$ \\
  &  \textbf{DDNet} & 
  $98.4\cdot\bm{{\color{black}98.5}}\cdot98.7$ & 
  $94.3\cdot\bm{{\color{black}97.2}}\cdot98.7$ &  
  $72.2\cdot\bm{{\color{black}90.6}}\cdot\phantom{0}97.8$ &  
  $31.6\cdot\bm{{\color{black}52.2}}\cdot\phantom{0}98.1$ &  
  $30.7\cdot\bm{{\color{black}51.8}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}38.5}}\cdot100.0$ \\
   & \textbf{EvNet} &   
   $83.9\cdot\bm{{\color{blue}85.7}}\cdot88.0$ &  
   $63.6\cdot\bm{{\color{blue}88.6}}\cdot97.9$ &  
   $40.1\cdot\bm{{\color{blue}87.6}}\cdot\phantom{0}99.6$ &  
   $30.8\cdot\bm{{\color{blue}69.2}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}43.5}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}37.4}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &    
  $84.4\cdot\bm{{\color{blue}96.2}}\cdot\phantom{0}99.4$ &  
  $49.7\cdot\bm{{\color{black}89.1}}\cdot\phantom{0}99.5$ & 
  $30.9\cdot\bm{{\color{black}45.6}}\cdot\phantom{0}99.3$ &  
  $30.7\cdot\bm{{\color{black}46.2}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}68.1}}\cdot100.0$ \\
& \textbf{PriorNet} &  - &  
$99.7\cdot\bm{{\color{blue}99.9}}\cdot100.0$ &  
$98.7\cdot\bm{{\color{blue}99.8}}\cdot100.0$ &   
$86.3\cdot\bm{{\color{blue}99.4}}\cdot100.0$ &  
$30.9\cdot\bm{{\color{black}91.9}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{black}77.5}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &  
 $93.9\cdot\bm{{\color{black}97.0}}\cdot\phantom{0}98.6$ &  
 $72.1\cdot\bm{{\color{black}89.5}}\cdot\phantom{0}97.0$ &  
 $33.0\cdot\bm{{\color{black}52.3}}\cdot\phantom{0}98.8$ &  
 $30.7\cdot\bm{{\color{black}51.5}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{black}60.4}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &   
  $59.4\cdot\bm{{\color{blue}85.6}}\cdot\phantom{0}94.6$ &  
  $40.7\cdot\bm{{\color{blue}86.7}}\cdot\phantom{0}99.2$ &  
  $30.7\cdot\bm{{\color{blue}57.3}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}39.4}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}49.0}}\cdot100.0$ \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
  \textbf{PostNet} &  - &    
  $55.8\cdot\bm{{\color{blue}96.1}}\cdot99.3$ &
  $58.4\cdot\bm{{\color{blue}95.7}}\cdot99.8$ &   
  $31.1\cdot\bm{{\color{black}44.6}}\cdot\phantom{0}93.3$ & 
  $30.7\cdot\bm{{\color{black}41.4}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}50.1}}\cdot100.0$ \\
& \textbf{PriorNet} &  - &  
$99.9\cdot\bm{{\color{blue}100.0}}\cdot100.0$ &  
$96.9\cdot\bm{{\color{blue}99.3}}\cdot99.9$ &  
$60.3\cdot\bm{{\color{black}98.2}}\cdot100.0$ &  
$33.0\cdot\bm{{\color{black}93.5}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}87.8}}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &  
  $95.3\cdot\bm{{\color{black}97.6}}\cdot98.9$ & 
  $82.3\cdot\bm{{\color{black}94.5}}\cdot98.7$ &
  $32.1\cdot\bm{{\color{black}56.3}}\cdot\phantom{0}98.5$ &  
  $30.7\cdot\bm{{\color{black}48.9}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}43.4}}\cdot100.0$ \\
   & \textbf{EvNet} &  - &    
   $65.3\cdot\bm{{\color{blue}90.3}}\cdot97.9$ &   
   $46.9\cdot\bm{{\color{blue}83.1}}\cdot97.3$ &   
   $30.8\cdot\bm{{\color{black}48.8}}\cdot\phantom{0}99.9$ & 
   $30.7\cdot\bm{{\color{black}36.6}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}60.7}}\cdot100.0$ \\
		\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& & \multicolumn{6}{c}{\textbf{ID-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} & 
  \textbf{PostNet} &   
  $49.3\cdot\bm{{\color{blue}90.4}}\cdot99.8$ &  
  $30.7\cdot\bm{{\color{blue}50.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}36.6}}\cdot100.0$ &  
  $49.1\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}74.9$ &   
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &     
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &    
 $31.2\cdot\bm{{\color{blue}39.0}}\cdot66.9$ &   
 $30.7\cdot\bm{{\color{blue}40.1}}\cdot100.0$ &
 $30.7\cdot\bm{{\color{black}48.2}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}54.2}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}46.3}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}47.6}}\cdot100.0$ \\
   & \textbf{DDNet} &
   $31.0\cdot\bm{{\color{black}31.5}}\cdot32.7$ & 
   $30.7\cdot\bm{{\color{black}31.2}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}35.3}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}55.7}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}42.4}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}40.4}}\cdot100.0$ \\
&    \textbf{EvNet} &  
$33.6\cdot\bm{{\color{black}55.1}}\cdot91.3$ & 
$30.7\cdot\bm{{\color{black}39.1}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}37.1}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}35.4}}\cdot100.0$ &    
$30.8\cdot\bm{{\color{blue}52.1}}\cdot100.0$ &     
$32.5\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &
   \textbf{PostNet} &  - &   
   $30.7\cdot\bm{{\color{blue}60.8}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}40.7}}\cdot100.0$ &   
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &      
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &     
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - & 
 $30.7\cdot\bm{{\color{black}31.3}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{black}32.9}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}40.1}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{black}31.1}}\cdot100.0$ &  
 $38.1\cdot\bm{{\color{blue}91.0}}\cdot100.0$ \\
   & \textbf{DDNet} &  - &     
   $30.7\cdot\bm{{\color{blue}34.3}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}33.9}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{black}38.2}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}63.6}}\cdot100.0$ & 
   $30.7\cdot\bm{{\color{black}41.8}}\cdot100.0$ \\
&    \textbf{EvNet} &  - & 
$30.8\cdot\bm{{\color{black}41.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}34.2}}\cdot100.0$ &
$30.7\cdot\bm{{\color{black}38.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}39.0}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
  \textbf{PostNet} &  - &  
  $30.7\cdot\bm{{\color{blue}46.1}}\cdot100.0$ &    
  $30.7\cdot\bm{{\color{blue}46.8}}\cdot100.0$ &   
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ &   
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}\phantom{0}\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &    
 $30.7\cdot\bm{{\color{blue}36.5}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}34.4}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}77.8}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{black}53.0}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{black}39.2}}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &    
  $30.7\cdot\bm{{\color{blue}36.0}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}37.7}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{black}41.0}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}42.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}39.0}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &  
  $30.7\cdot\bm{{\color{black}31.3}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}43.3}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}36.3}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}43.2}}\cdot100.0$ &   
  $30.7\cdot\bm{{\color{blue}50.0}}\cdot100.0$ \\

			\midrule
			\midrule
			& & \multicolumn{6}{c}{\textbf{OOD-Attack}} \\
              \multirow{4}{1.2cm}{Smoothed models} &  
  \textbf{PostNet} &     
  $49.3\cdot\bm{{\color{blue}90.4}}\cdot99.8$ & 
  $30.8\cdot\bm{{\color{black}75.3}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}68.5}}\cdot100.0$ & 
  $46.1\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}74.8$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ &   
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &   
 $31.2\cdot\bm{{\color{blue}38.9}}\cdot67.0$ &    
 $30.7\cdot\bm{{\color{blue}34.1}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}35.7}}\cdot100.0$ &  
 $30.7\cdot\bm{{\color{blue}35.0}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}77.6}}\cdot100.0$ &  
 $30.8\cdot\bm{{\color{blue}95.3}}\cdot100.0$ \\
   & \textbf{DDNet} & 
   $31.0\cdot\bm{{\color{black}31.5}}\cdot32.7$ &  
   $30.7\cdot\bm{{\color{blue}30.8}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}33.1}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}65.7}}\cdot100.0$ &   
   $30.7\cdot\bm{{\color{blue}71.8}}\cdot100.0$ &  
   $30.7\cdot\bm{{\color{blue}71.5}}\cdot100.0$ \\
&    \textbf{EvNet} & 
$33.6\cdot\bm{{\color{black}55.2}}\cdot91.4$ &   
$30.7\cdot\bm{{\color{blue}64.7}}\cdot100.0$ &   
$30.7\cdot\bm{{\color{blue}69.6}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}78.9}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{black}67.2}}\cdot100.0$ & 
$32.9\cdot\bm{{\color{black}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &  
  $30.7\cdot\bm{{\color{black}86.0}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}86.6}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &      
 $30.7\cdot\bm{{\color{blue}31.0}}\cdot\phantom{0}99.9$ &    
 $30.7\cdot\bm{{\color{blue}31.2}}\cdot\phantom{0}98.9$ &  
 $30.7\cdot\bm{{\color{blue}30.7}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}30.7}}\cdot100.0$ &
 $36.1\cdot\bm{{\color{blue}35.3}}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &     
  $30.7\cdot\bm{{\color{blue}37.2}}\cdot100.0$ &   
  $30.7\cdot\bm{{\color{blue}31.1}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{blue}37.1}}\cdot100.0$ &     
  $30.7\cdot\bm{{\color{blue}50.5}}\cdot100.0$ &
  $30.7\cdot\bm{{\color{blue}84.6}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &     
  $30.8\cdot\bm{{\color{blue}82.5}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}51.7}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}91.5}}\cdot100.0$ &  
  $30.7\cdot\bm{{\color{black}70.0}}\cdot100.0$ &
  $30.9\cdot\bm{{\color{black}50.0}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - & 
  $30.7\cdot\bm{{\color{black}78.5}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}67.1}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  - &   
$30.7\cdot\bm{{\color{blue}35.8}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}30.7}}\cdot100.0$ & 
$30.7\cdot\bm{{\color{blue}39.0}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}58.5}}\cdot100.0$ &  
$30.7\cdot\bm{{\color{blue}100.0}}\cdot100.0$ \\
 &   \textbf{DDNet} &  - &   
 $30.7\cdot\bm{{\color{blue}40.8}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}33.1}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}30.8}}\cdot100.0$ &   
 $30.7\cdot\bm{{\color{blue}34.3}}\cdot100.0$ & 
 $30.7\cdot\bm{{\color{blue}35.2}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &  
  $30.7\cdot\bm{{\color{black}32.7}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}50.2}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{blue}99.6}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}58.7}}\cdot100.0$ & 
  $30.7\cdot\bm{{\color{black}50.0}}\cdot100.0$ \\

		\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			& \textbf{Att. Rad.} & 0.0 &   0.1 &  0.2 &  0.5 &  1.0 &  2.0 \\
			\midrule
			& &\multicolumn{6}{c}{\textbf{ID-Attack}} \\
               \multirow{4}{1.2cm}{Smoothed models} &
   \textbf{PostNet} &  
   $99.6\cdot\bm{{\color{blue}99.9}}\cdot99.9$ & 
   $33.1\cdot\bm{{\color{black}78.8}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{black}46.2}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}34.2}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}41.4}}\cdot100.0$ &   
   $41.5\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.2$ \\
 & \textbf{PriorNet} &
 $30.9\cdot\bm{{\color{black}31.0}}\cdot31.4$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}39.3$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}94.7$ &  
 $30.8\cdot\bm{{\color{black}41.2}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{blue}92.7}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{black}79.9}}\cdot100.0$ \\
   & \textbf{DDNet} &
   $30.8\cdot\bm{{\color{black}30.8}}\cdot30.8$ & 
   $30.8\cdot\bm{30.8}\cdot\phantom{0}31.8$ &                
   $30.8\cdot\bm{30.8}\cdot\phantom{0}66.8$ &
   $30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{black}32.6}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}38.2}}\cdot100.0$ \\
&    \textbf{EvNet} &  
$94.9\cdot\bm{{\color{blue}97.2}}\cdot98.2$ &  
$31.0\cdot\bm{{\color{blue}73.1}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{blue}72.3}}\cdot100.0$ &  
$30.8\cdot\bm{{\color{black}57.1}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{black}63.3}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{black}49.6}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} &  
  \textbf{PostNet} &  - &
  $31.0\cdot\bm{{\color{black}62.9}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{black}47.1}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}90.0}}\cdot100.0$ &    
  $30.8\cdot\bm{{\color{blue}50.0}}\cdot100.0$ &    
  $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}43.5$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.5$ & 
 $30.8\cdot\bm{{\color{black}30.9}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{black}30.9}}\cdot100.0$ &
 $30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &            
  $30.8\cdot\bm{30.8}\cdot\phantom{0}30.8$ &                 
  $30.8\cdot\bm{30.8}\cdot\phantom{0}76.1$ &             
  $30.8\cdot\bm{30.9}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}34.8}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{black}53.0}}\cdot100.0$ \\
   & \textbf{EvNet} &  - &  
   $35.5\cdot\bm{{\color{blue}93.5}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}31.8}}\cdot100.0$ &
   $30.8\cdot\bm{{\color{black}48.7}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}93.8}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}63.7}}\cdot100.0$ \\

			\midrule
               \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} & 
   \textbf{PostNet} &  - & 
   $30.8\cdot\bm{{\color{black}47.5}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}37.5}}\cdot100.0$ &    
   $30.8\cdot\bm{{\color{blue}92.9}}\cdot100.0$ &    
   $41.1\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}97.3$ &    
   $50.0\cdot\bm{{\color{blue}50.0}}\cdot\phantom{0}50.0$ \\
& \textbf{PriorNet} &  - &
$30.8\cdot\bm{{\color{black}31.1}}\cdot\phantom{0}60.8$ &  
$30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.3$ & 
$30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}90.3$ & 
$30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ & 
$30.8\cdot\bm{{\color{black}36.3}}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &   
  $30.8\cdot\bm{30.8}\cdot\phantom{0}31.0$ &                
  $30.8\cdot\bm{30.8}\cdot\phantom{0}66.8$ & 
  $30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}31.2}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{blue}57.2}}\cdot100.0$ \\
   & \textbf{EvNet} &  - &  
   $30.9\cdot\bm{{\color{blue}80.3}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}78.1}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}99.4}}\cdot100.0$ &   
   $30.8\cdot\bm{{\color{blue}97.7}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}41.5}}\cdot100.0$ \\
		
    \midrule
			\midrule
			& &\multicolumn{6}{c}{\textbf{OOD-Attack}} \\
               \multirow{4}{1.2cm}{Smoothed models} & 
   \textbf{PostNet} &     
   $99.6\cdot\bm{{\color{blue}99.9}}\cdot99.9$ & 
   $31.2\cdot\bm{{\color{black}94.3}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}44.8}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{black}36.8}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{black}39.9}}\cdot100.0$ &  
   $44.3\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} & 
 $30.9\cdot\bm{{\color{black}31.0}}\cdot31.4$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}42.0$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}80.4$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}37.5}}\cdot100.0$ & 
 $30.8\cdot\bm{{\color{blue}94.9}}\cdot100.0$ \\
  &  \textbf{DDNet} & 
  $30.8\cdot\bm{{\color{black}30.8}}\cdot30.8$ &  
  $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}31.5$ &    
  $30.8\cdot\bm{30.8}\cdot\phantom{0}48.0$ &                  
  $30.8\cdot\bm{30.8}\cdot100.0$ &                 
  $30.8\cdot\bm{30.8}\cdot100.0$ &            
  $30.8\cdot\bm{30.8}\cdot100.0$ \\
   & \textbf{EvNet} &    
   $94.9\cdot\bm{{\color{blue}97.2}}\cdot98.3$ &   
   $31.3\cdot\bm{{\color{blue}92.1}}\cdot100.0$ &   
   $30.8\cdot\bm{{\color{blue}90.8}}\cdot100.0$ &  
   $30.8\cdot\bm{{\color{blue}89.6}}\cdot100.0$ &   
   $30.8\cdot\bm{{\color{blue}89.8}}\cdot100.0$ & 
   $30.8\cdot\bm{{\color{blue}87.3}}\cdot100.0$ \\

			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. label attacks} & 
  \textbf{PostNet} &  - & 
  $30.8\cdot\bm{{\color{black}85.3}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}85.9}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}78.8}}\cdot100.0$ & 
  $30.9\cdot\bm{{\color{black}50.0}}\cdot100.0$ &  
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &   
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}45.0$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}32.1$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}90.3$ & 
 $30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ &               
 $31.0\cdot\bm{30.8}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &  
  $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}30.8$ &              
  $30.8\cdot\bm{30.8}\cdot\phantom{0}64.9$ &                  
  $30.8\cdot\bm{30.8}\cdot100.0$ &            
  $30.8\cdot\bm{30.8}\cdot100.0$ &   
  $30.8\cdot\bm{{\color{blue}79.4}}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &    
  $35.4\cdot\bm{{\color{blue}95.0}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}35.2}}\cdot100.0$ &
  $30.8\cdot\bm{{\color{black}51.9}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}80.0}}\cdot100.0$ &   
  $30.8\cdot\bm{{\color{blue}99.9}}\cdot100.0$ \\
			\midrule
              \multirow{4}{1.2cm}{Smoothed + adv. w. uncert. attacks} &  
  \textbf{PostNet} &  - & 
  $30.8\cdot\bm{{\color{black}63.4}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}31.7}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{black}98.4}}\cdot100.0$ & 
  $33.2\cdot\bm{{\color{black}50.0}}\cdot100.0$ & 
  $50.0\cdot\bm{{\color{black}50.0}}\cdot\phantom{0}50.0$ \\
 & \textbf{PriorNet} &  - &  
 $30.8\cdot\bm{{\color{black}31.1}}\cdot\phantom{0}58.0$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}34.1$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}66.8$ &  
 $30.8\cdot\bm{{\color{black}30.8}}\cdot100.0$ &    
 $30.8\cdot\bm{30.8}\cdot100.0$ \\
  &  \textbf{DDNet} &  - &  
  $30.8\cdot\bm{{\color{black}30.8}}\cdot\phantom{0}31.2$ &         
  $30.8\cdot\bm{30.8}\cdot\phantom{0}61.5$ &                
  $30.8\cdot\bm{30.8}\cdot100.0$ &               
  $30.8\cdot\bm{30.8}\cdot100.0$ &             
  $30.8\cdot\bm{30.8}\cdot100.0$ \\
  &  \textbf{EvNet} &  - &   
  $31.0\cdot\bm{{\color{blue}89.0}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}96.2}}\cdot100.0$ & 
  $30.8\cdot\bm{{\color{blue}99.6}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}99.6}}\cdot100.0$ &  
  $30.8\cdot\bm{{\color{blue}69.7}}\cdot100.0$ \\
		\bottomrule
		\end{tabular}
